An Information-Theoretic Analysis of Thompson Sampling for Logistic Bandits

We study the performance of the Thompson Sampling algorithm for logistic bandit problems. In this setting, an agent receives binary rewards with probabilities determined by a logistic function, $\exp(\beta \langle a, \theta \rangle)/(1+\exp(\beta \langle a, \theta \rangle))$, with slope parameter $\beta>0$, and where both the action $a\in \mathcal{A}$ and parameter $\theta \in \mathcal{O}$ lie within the $d$-dimensional unit ball. Adopting the information-theoretic framework introduced by Russo and Van Roy (2016), we analyze the information ratio, a statistic that quantifies the trade-off between the immediate regret incurred and the information gained about the optimal action. We improve upon previous results by establishing that the information ratio is bounded by $\tfrac{9}{2}d\alpha^{-2}$, where $\alpha$ is a minimax measure of the alignment between the action space $\mathcal{A}$ and the parameter space $\mathcal{O}$, and is independent of $\beta$. Using this result, we derive a bound of order $O(d/\alpha\sqrt{T \log(\beta T/d)})$ on the Bayesian expected regret of Thompson Sampling incurred after $T$ time steps. To our knowledge, this is the first regret bound for logistic bandits that depends only logarithmically on $\beta$ while being independent of the number of actions. In particular, when the action space contains the parameter space, the bound on the expected regret is of order $\tilde{O}(d \sqrt{T})$.

==> figures/delta_beta.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \beta\)},
xmin=-4.265, xmax=104.965,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.103664301310734, ymax=1.56020016983605,
ytick style={color=black}, xmajorgrids, ymajorgrids
]
\addplot [line width=1.1pt, color0]
table {%
0.7 1.49399399399399
1.7030303030303 1.46846846846847
2.70606060606061 1.43243243243243
3.70909090909091 1.3953953953954
4.71212121212121 1.36086086086086
5.71515151515151 1.33133133133133
6.71818181818182 1.30530530530531
7.72121212121212 1.28328328328328
8.72424242424242 1.26426426426426
9.72727272727273 1.24774774774775
10.730303030303 1.23323323323323
11.7333333333333 1.22072072072072
12.7363636363636 1.20920920920921
13.7393939393939 1.1991991991992
14.7424242424242 1.19019019019019
15.7454545454545 1.18218218218218
16.7484848484848 1.17467467467467
17.7515151515152 1.16816816816817
18.7545454545455 1.16166166166166
19.7575757575758 1.15615615615616
20.7606060606061 1.15065065065065
21.7636363636364 1.14614614614615
22.7666666666667 1.14114114114114
23.769696969697 1.13713713713714
24.7727272727273 1.13313313313313
25.7757575757576 1.12962962962963
26.7787878787879 1.12612612612613
27.7818181818182 1.12262262262262
28.7848484848485 1.11961961961962
29.7878787878788 1.11661661661662
30.7909090909091 1.11361361361361
31.7939393939394 1.11111111111111
32.7969696969697 1.10860860860861
33.8 1.10610610610611
34.8030303030303 1.1041041041041
35.8060606060606 1.1021021021021
36.8090909090909 1.1001001001001
37.8121212121212 1.0980980980981
38.8151515151515 1.0960960960961
39.8181818181818 1.09409409409409
40.8212121212121 1.09259259259259
41.8242424242424 1.09059059059059
42.8272727272727 1.08908908908909
43.830303030303 1.08758758758759
44.8333333333333 1.08608608608609
45.8363636363636 1.08458458458458
46.8393939393939 1.08358358358358
47.8424242424242 1.08208208208208
48.8454545454545 1.08058058058058
49.8484848484848 1.07957957957958
50.8515151515152 1.07857857857858
51.8545454545455 1.07707707707708
52.8575757575758 1.07607607607608
53.8606060606061 1.07507507507508
54.8636363636364 1.07407407407407
55.8666666666667 1.07307307307307
56.869696969697 1.07207207207207
57.8727272727273 1.07107107107107
58.8757575757576 1.07007007007007
59.8787878787879 1.06906906906907
60.8818181818182 1.06856856856857
61.8848484848485 1.06756756756757
62.8878787878788 1.06656656656657
63.8909090909091 1.06606606606607
64.8939393939394 1.06506506506507
65.8969696969697 1.06406406406406
66.9 1.06356356356356
67.9030303030303 1.06306306306306
68.9060606060606 1.06206206206206
69.9090909090909 1.06156156156156
70.9121212121212 1.06056056056056
71.9151515151515 1.06006006006006
72.9181818181818 1.05955955955956
73.9212121212121 1.05905905905906
74.9242424242424 1.05805805805806
75.9272727272727 1.05755755755756
76.930303030303 1.05705705705706
77.9333333333333 1.05655655655656
78.9363636363636 1.05605605605606
79.9393939393939 1.05555555555556
80.9424242424242 1.05455455455455
81.9454545454545 1.05405405405405
82.9484848484848 1.05355355355355
83.9515151515152 1.05305305305305
84.9545454545455 1.05255255255255
85.9575757575758 1.05205205205205
86.9606060606061 1.05205205205205
87.9636363636364 1.05155155155155
88.9666666666667 1.05105105105105
89.969696969697 1.05055055055055
90.9727272727273 1.05005005005005
91.9757575757576 1.04954954954955
92.9787878787879 1.04904904904905
93.9818181818182 1.04854854854855
94.9848484848485 1.04854854854855
95.9878787878788 1.04804804804805
96.9909090909091 1.04754754754755
97.9939393939394 1.04704704704705
98.9969696969697 1.04654654654655
100 1.04654654654655
};
\addlegendentry{$\delta_\beta$}
\addplot [line width=1.1pt, color1]
table {%
0.7 0.169870477152794
1.7030303030303 0.36462288110594
2.70606060606061 0.4890718526159
3.70909090909091 0.565158575310935
4.71212121212121 0.614819595166431
5.71515151515151 0.650387777957928
6.71818181818182 0.677888225831729
7.72121212121212 0.700281257108668
8.72424242424242 0.719129246570396
9.72727272727273 0.735341129150527
10.730303030303 0.749498487266413
11.7333333333333 0.762003570907847
12.7363636363636 0.773149977592546
13.7393939393939 0.783161629238939
14.7424242424242 0.79221279750724
15.7454545454545 0.800442688062607
16.7484848484848 0.807963605993855
17.7515151515152 0.814867965031946
18.7545454545455 0.82123243136511
19.7575757575758 0.827120896861692
20.7606060606061 0.832587128472037
21.7636363636364 0.837677117818774
22.7666666666667 0.842430601795585
23.769696969697 0.846881496301366
24.7727272727273 0.851058485725322
25.7757575757576 0.854987176922071
26.7787878787879 0.858690724429027
27.7818181818182 0.862188782650853
28.7848484848485 0.865498124538104
29.7878787878788 0.868634679688815
30.7909090909091 0.871611474865537
31.7939393939394 0.87444260448851
32.7969696969697 0.877137510099361
33.8 0.879706087381361
34.8030303030303 0.882159143265661
35.8060606060606 0.884502377133592
36.8090909090909 0.886744366661281
37.8121212121212 0.888892272604965
38.8151515151515 0.890951972023346
39.8181818181818 0.892928166743792
40.8212121212121 0.894826613173188
41.8242424242424 0.896651349580448
42.8272727272727 0.898408424416506
43.830303030303 0.900100240123877
44.8333333333333 0.901730662657877
45.8363636363636 0.903302932631857
46.8393939393939 0.904821189747134
47.8424242424242 0.906288098949298
48.8454545454545 0.907704368186169
49.8484848484848 0.909076218832235
50.8515151515152 0.910402061789773
51.8545454545455 0.911686959325548
52.8575757575758 0.912932093862647
53.8606060606061 0.91413869900159
54.8636363636364 0.915308904967493
55.8666666666667 0.91644458444813
56.869696969697 0.917547370864254
57.8727272727273 0.918618674186362
58.8757575757576 0.919659694490823
59.8787878787879 0.920671433420721
60.8818181818182 0.921654797264767
61.8848484848485 0.922614110807615
62.8878787878788 0.923546850118873
63.8909090909091 0.924453817761515
64.8939393939394 0.925340160521861
65.8969696969697 0.926201276434486
66.9 0.927043459560782
67.9030303030303 0.927861770085335
68.9060606060606 0.928663695532586
69.9090909090909 0.929444006861585
70.9121212121212 0.930206144814476
71.9151515151515 0.93095166913027
72.9181818181818 0.931678603110551
73.9212121212121 0.932387913462429
74.9242424242424 0.933084049306264
75.9272727272727 0.933763964343674
76.930303030303 0.934428372906914
77.9333333333333 0.935077982823714
78.9363636363636 0.935713445758807
79.9393939393939 0.936335360584196
80.9424242424242 0.936944564090107
81.9454545454545 0.937541850967294
82.9484848484848 0.938126726320622
83.9515151515152 0.938699604129683
84.9545454545455 0.939260857534164
85.9575757575758 0.939810820678303
86.9606060606061 0.940349935408522
87.9636363636364 0.940879585244284
88.9666666666667 0.941399125508338
89.969696969697 0.941908756228388
90.9727272727273 0.942408645861484
91.9757575757576 0.942898932107528
92.9787878787879 0.943379722571657
93.9818181818182 0.943851095279785
94.9848484848485 0.944314564265727
95.9878787878788 0.944771601558924
96.9909090909091 0.945219740282644
97.9939393939394 0.945658958048483
98.9969696969697 0.94608920477054
100 0.946515496176208
};
\addlegendentry{$\psi_{\beta}(\delta_\beta)/\delta_\beta$}
\end{axis}

\end{tikzpicture}


==> figures/f_psi_beta.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={\(\displaystyle \varphi(x,\beta)\)},
ymin=-0.0853292820793078, ymax=1.79191492366546,
ytick style={color=black}, xmajorgrids, ymajorgrids
]
\addplot [line width=1.1pt, color0, dotted, forget plot]
table {%
0 0.493307149075715
0.0202020202020202 0.493307149075715
0.0404040404040404 0.493307149075715
0.0606060606060606 0.493307149075715
0.0808080808080808 0.493307149075715
0.101010101010101 0.493307149075715
0.121212121212121 0.493307149075715
0.141414141414141 0.493307149075715
0.161616161616162 0.493307149075715
0.181818181818182 0.493307149075715
0.202020202020202 0.493307149075715
0.222222222222222 0.493307149075715
0.242424242424242 0.493307149075715
0.262626262626263 0.493307149075715
0.282828282828283 0.493307149075715
0.303030303030303 0.493307149075715
0.323232323232323 0.493307149075715
0.343434343434343 0.493307149075715
0.363636363636364 0.493307149075715
0.383838383838384 0.493307149075715
0.404040404040404 0.493307149075715
0.424242424242424 0.493307149075715
0.444444444444444 0.493307149075715
0.464646464646465 0.493307149075715
0.484848484848485 0.493307149075715
0.505050505050505 0.493307149075715
0.525252525252525 0.493307149075715
0.545454545454546 0.493307149075715
0.565656565656566 0.493307149075715
0.585858585858586 0.493307149075715
0.606060606060606 0.493307149075715
0.626262626262626 0.493307149075715
0.646464646464647 0.493307149075715
0.666666666666667 0.493307149075715
0.686868686868687 0.493307149075715
0.707070707070707 0.493307149075715
0.727272727272727 0.493307149075715
0.747474747474748 0.493307149075715
0.767676767676768 0.493307149075715
0.787878787878788 0.493307149075715
0.808080808080808 0.493307149075715
0.828282828282828 0.493307149075715
0.848484848484849 0.493307149075715
0.868686868686869 0.493307149075715
0.888888888888889 0.493307149075715
0.909090909090909 0.493307149075715
0.929292929292929 0.493307149075715
0.94949494949495 0.493307149075715
0.96969696969697 0.493307149075715
0.98989898989899 0.493307149075715
1.01010101010101 0.50593072850579
1.03030303030303 0.531113638148867
1.05050505050505 0.556105102770098
1.07070707070707 0.580781778673897
1.09090909090909 0.605026560482877
1.11111111111111 0.628730708334076
1.13131313131313 0.651795638478236
1.15151515151515 0.674134322354245
1.17171717171717 0.695672264101293
1.19191919191919 0.716348051287557
1.21212121212121 0.736113496311333
1.23232323232323 0.754933404865319
1.25252525252525 0.772785022030146
1.27272727272727 0.789657215573496
1.29292929292929 0.805549460020895
1.31313131313131 0.820470684609526
1.33333333333333 0.8344380441948
1.35353535353535 0.847478797646271
1.37373737373737 0.860136219949061
1.39393939393939 0.872793642251851
1.41414141414141 0.885451064554641
1.43434343434343 0.89810848685743
1.45454545454545 0.91076590916022
1.47474747474747 0.92342333146301
1.4949494949495 0.9360807537658
1.51515151515152 0.94873817606859
1.53535353535354 0.961395598371379
1.55555555555556 0.974053020674169
1.57575757575758 0.986710442976959
1.5959595959596 0.999367865279749
1.61616161616162 1.01202528758254
1.63636363636364 1.02468270988533
1.65656565656566 1.03734013218812
1.67676767676768 1.04999755449091
1.6969696969697 1.0626549767937
1.71717171717172 1.07531239909649
1.73737373737374 1.08796982139928
1.75757575757576 1.10062724370207
1.77777777777778 1.11328466600486
1.7979797979798 1.12594208830765
1.81818181818182 1.13859951061044
1.83838383838384 1.15125693291323
1.85858585858586 1.16391435521602
1.87878787878788 1.17657177751881
1.8989898989899 1.1892291998216
1.91919191919192 1.20188662212439
1.93939393939394 1.21454404442718
1.95959595959596 1.22720146672997
1.97979797979798 1.23985888903276
2 1.25251631133555
};
\addplot [line width=1.1pt, color0]
table {%
0 0.493307149075715
0.0202020202020202 0.493307149075715
0.0404040404040404 0.493307149075715
0.0606060606060606 0.493307149075715
0.0808080808080808 0.493307149075715
0.101010101010101 0.493307149075715
0.121212121212121 0.493307149075715
0.141414141414141 0.493307149075715
0.161616161616162 0.493307149075715
0.181818181818182 0.493307149075715
0.202020202020202 0.493307149075715
0.222222222222222 0.493307149075715
0.242424242424242 0.493307149075715
0.262626262626263 0.493307149075715
0.282828282828283 0.493307149075715
0.303030303030303 0.493307149075715
0.323232323232323 0.493307149075715
0.343434343434343 0.493307149075715
0.363636363636364 0.493307149075715
0.383838383838384 0.493307149075715
0.404040404040404 0.493307149075715
0.424242424242424 0.493307149075715
0.444444444444444 0.493307149075715
0.464646464646465 0.493307149075715
0.484848484848485 0.493307149075715
0.505050505050505 0.493307149075715
0.525252525252525 0.493307149075715
0.545454545454546 0.493307149075715
0.565656565656566 0.493307149075715
0.585858585858586 0.493307149075715
0.606060606060606 0.493307149075715
0.626262626262626 0.493307149075715
0.646464646464647 0.493307149075715
0.666666666666667 0.493307149075715
0.686868686868687 0.493307149075715
0.707070707070707 0.493307149075715
0.727272727272727 0.493307149075715
0.747474747474748 0.493307149075715
0.767676767676768 0.493307149075715
0.787878787878788 0.493307149075715
0.808080808080808 0.493307149075715
0.828282828282828 0.493307149075715
0.848484848484849 0.493307149075715
0.868686868686869 0.493307149075715
0.888888888888889 0.493307149075715
0.909090909090909 0.493307149075715
0.929292929292929 0.493307149075715
0.94949494949495 0.493307149075715
0.96969696969697 0.493307149075715
0.98989898989899 0.493307149075715
1.01010101010101 0.50593072850579
1.03030303030303 0.531113638148867
1.05050505050505 0.556105102770098
1.07070707070707 0.580781778673897
1.09090909090909 0.605026560482877
1.11111111111111 0.628730708334076
1.13131313131313 0.651795638478236
1.15151515151515 0.674134322354245
1.17171717171717 0.695672264101293
1.19191919191919 0.716348051287557
1.21212121212121 0.736113496311333
1.23232323232323 0.754933404865319
1.25252525252525 0.772785022030146
1.27272727272727 0.789657215573496
1.29292929292929 0.805549460020895
1.31313131313131 0.820470684609526
1.33333333333333 0.8344380441948
1.35353535353535 0.8474756655408
1.37373737373737 0.859613413181862
1.39393939393939 0.870885710089502
1.41414141414141 0.881330439455968
1.43434343434343 0.890987945567645
1.45454545454545 0.899900144358883
1.47474747474747 0.908109748014127
1.4949494949495 0.915659602992291
1.51515151515152 0.922592137048572
1.53535353535354 0.928948908122317
1.55555555555556 0.934770246201347
1.57575757575758 0.940094978301804
1.5959595959596 0.944960226355817
1.61616161616162 0.949401267925776
1.63636363636364 0.953451450129826
1.65656565656566 0.957142147855528
1.67676767676768 0.960502758165772
1.6969696969697 0.963560723691641
1.71717171717172 0.966341578707625
1.73737373737374 0.968869012457383
1.75757575757576 0.971164945117583
1.77777777777778 0.973249612537865
1.7979797979798 0.97514165656856
1.81818181818182 0.976858218382297
1.83838383838384 0.978415032712455
1.85858585858586 0.979826521374869
1.87878787878788 0.981105884815079
1.8989898989899 0.98226519073822
1.91919191919192 0.983315459139507
1.93939393939394 0.984266743266782
1.95959595959596 0.985128206219433
1.97979797979798 0.985908193025996
2 0.98661429815143
};
\addlegendentry{$\beta = 5$}
\addplot [line width=1.1pt, color1, dotted, forget plot]
table {%
0 0.499954602131298
0.0202020202020202 0.499954602131298
0.0404040404040404 0.499954602131298
0.0606060606060606 0.499954602131298
0.0808080808080808 0.499954602131298
0.101010101010101 0.499954602131298
0.121212121212121 0.499954602131298
0.141414141414141 0.499954602131298
0.161616161616162 0.499954602131298
0.181818181818182 0.499954602131298
0.202020202020202 0.499954602131298
0.222222222222222 0.499954602131298
0.242424242424242 0.499954602131298
0.262626262626263 0.499954602131298
0.282828282828283 0.499954602131298
0.303030303030303 0.499954602131298
0.323232323232323 0.499954602131298
0.343434343434343 0.499954602131298
0.363636363636364 0.499954602131298
0.383838383838384 0.499954602131298
0.404040404040404 0.499954602131298
0.424242424242424 0.499954602131298
0.444444444444444 0.499954602131298
0.464646464646465 0.499954602131298
0.484848484848485 0.499954602131298
0.505050505050505 0.499954602131298
0.525252525252525 0.499954602131298
0.545454545454546 0.499954602131298
0.565656565656566 0.499954602131298
0.585858585858586 0.499954602131298
0.606060606060606 0.499954602131298
0.626262626262626 0.499954602131298
0.646464646464647 0.499954602131298
0.666666666666667 0.499954602131298
0.686868686868687 0.499954602131298
0.707070707070707 0.499954602131298
0.727272727272727 0.499954602131298
0.747474747474748 0.499954602131298
0.767676767676768 0.499954602131298
0.787878787878788 0.499954602131298
0.808080808080808 0.499954602131298
0.828282828282828 0.499954602131298
0.848484848484849 0.499954602131298
0.868686868686869 0.499954602131298
0.888888888888889 0.499954602131298
0.909090909090909 0.499954602131298
0.929292929292929 0.499954602131298
0.94949494949495 0.499954602131298
0.96969696969697 0.499954602131298
0.98989898989899 0.499954602131298
1.01010101010101 0.525185678223387
1.03030303030303 0.57513773406845
1.05050505050505 0.623600084634591
1.07070707070707 0.669708172499486
1.09090909090909 0.712768700748795
1.11111111111111 0.752290800992226
1.13131313131313 0.787991268262061
1.15151515151515 0.819778008773628
1.17171717171717 0.847718778987407
1.19191919191919 0.872002897206845
1.21212121212121 0.89290245591712
1.23232323232323 0.910737541880099
1.25252525252525 0.926082398377185
1.27272727272727 0.94101250472932
1.29292929292929 0.955942611081456
1.31313131313131 0.970872717433591
1.33333333333333 0.985802823785727
1.35353535353535 1.00073293013786
1.37373737373737 1.01566303649
1.39393939393939 1.03059314284213
1.41414141414141 1.04552324919427
1.43434343434343 1.06045335554641
1.45454545454545 1.07538346189854
1.47474747474747 1.09031356825068
1.4949494949495 1.10524367460281
1.51515151515152 1.12017378095495
1.53535353535354 1.13510388730708
1.55555555555556 1.15003399365922
1.57575757575758 1.16496410001135
1.5959595959596 1.17989420636349
1.61616161616162 1.19482431271563
1.63636363636364 1.20975441906776
1.65656565656566 1.2246845254199
1.67676767676768 1.23961463177203
1.6969696969697 1.25454473812417
1.71717171717172 1.2694748444763
1.73737373737374 1.28440495082844
1.75757575757576 1.29933505718057
1.77777777777778 1.31426516353271
1.7979797979798 1.32919526988485
1.81818181818182 1.34412537623698
1.83838383838384 1.35905548258912
1.85858585858586 1.37398558894125
1.87878787878788 1.38891569529339
1.8989898989899 1.40384580164552
1.91919191919192 1.41877590799766
1.93939393939394 1.4337060143498
1.95959595959596 1.44863612070193
1.97979797979798 1.46356622705407
2 1.4784963334062
};
\addplot [line width=1.1pt, color1]
table {%
0 0.499954602131298
0.0202020202020202 0.499954602131298
0.0404040404040404 0.499954602131298
0.0606060606060606 0.499954602131298
0.0808080808080808 0.499954602131298
0.101010101010101 0.499954602131298
0.121212121212121 0.499954602131298
0.141414141414141 0.499954602131298
0.161616161616162 0.499954602131298
0.181818181818182 0.499954602131298
0.202020202020202 0.499954602131298
0.222222222222222 0.499954602131298
0.242424242424242 0.499954602131298
0.262626262626263 0.499954602131298
0.282828282828283 0.499954602131298
0.303030303030303 0.499954602131298
0.323232323232323 0.499954602131298
0.343434343434343 0.499954602131298
0.363636363636364 0.499954602131298
0.383838383838384 0.499954602131298
0.404040404040404 0.499954602131298
0.424242424242424 0.499954602131298
0.444444444444444 0.499954602131298
0.464646464646465 0.499954602131298
0.484848484848485 0.499954602131298
0.505050505050505 0.499954602131298
0.525252525252525 0.499954602131298
0.545454545454546 0.499954602131298
0.565656565656566 0.499954602131298
0.585858585858586 0.499954602131298
0.606060606060606 0.499954602131298
0.626262626262626 0.499954602131298
0.646464646464647 0.499954602131298
0.666666666666667 0.499954602131298
0.686868686868687 0.499954602131298
0.707070707070707 0.499954602131298
0.727272727272727 0.499954602131298
0.747474747474748 0.499954602131298
0.767676767676768 0.499954602131298
0.787878787878788 0.499954602131298
0.808080808080808 0.499954602131298
0.828282828282828 0.499954602131298
0.848484848484849 0.499954602131298
0.868686868686869 0.499954602131298
0.888888888888889 0.499954602131298
0.909090909090909 0.499954602131298
0.929292929292929 0.499954602131298
0.94949494949495 0.499954602131298
0.96969696969697 0.499954602131298
0.98989898989899 0.499954602131298
1.01010101010101 0.525185678223387
1.03030303030303 0.57513773406845
1.05050505050505 0.623600084634591
1.07070707070707 0.669708172499486
1.09090909090909 0.712768700748795
1.11111111111111 0.752290800992226
1.13131313131313 0.787991268262061
1.15151515151515 0.819778008773628
1.17171717171717 0.847718778987407
1.19191919191919 0.872002897206845
1.21212121212121 0.89290245591712
1.23232323232323 0.910737541880099
1.25252525252525 0.92584786580625
1.27272727272727 0.938571494727806
1.29292929292929 0.949230241569243
1.31313131313131 0.958120662125778
1.33333333333333 0.965509406465086
1.35353535353535 0.971631720086994
1.37373737373737 0.976692066300412
1.39393939393939 0.980866060141374
1.41414141414141 0.984303115988479
1.43434343434343 0.987129392038533
1.45454545454545 0.989450757618012
1.47474747474747 0.991355615521108
1.4949494949495 0.992917486766733
1.51515151515152 0.994197316009389
1.53535353535354 0.995245488559184
1.55555555555556 0.996103569775367
1.57575757575758 0.996805788553618
1.5959595959596 0.99738029173816
1.61616161616162 0.997850197702179
1.63636363636364 0.998234476536078
1.65656565656566 0.998548682255789
1.67676767676768 0.998805559836417
1.6969696969697 0.999015547092236
1.71717171717172 0.999187188701379
1.73737373737374 0.999327477144022
1.75757575757576 0.999442133049103
1.77777777777778 0.999535835446853
1.7979797979798 0.999612410697581
1.81818181818182 0.999674987392648
1.83838383838384 0.999726123275976
1.85858585858586 0.999767909186336
1.87878787878788 0.999802054145051
1.8989898989899 0.999829954985353
1.91919191919192 0.99985275331587
1.93939393939394 0.999871382111576
1.95959595959596 0.999886603813855
1.97979797979798 0.999899041482358
2 0.999909204262595
};
\addlegendentry{$\beta = 10$}
\addplot [line width=1.1pt, color2, dotted, forget plot]
table {%
0 0.499999999986112
0.0202020202020202 0.499999999986112
0.0404040404040404 0.499999999986112
0.0606060606060606 0.499999999986112
0.0808080808080808 0.499999999986112
0.101010101010101 0.499999999986112
0.121212121212121 0.499999999986112
0.141414141414141 0.499999999986112
0.161616161616162 0.499999999986112
0.181818181818182 0.499999999986112
0.202020202020202 0.499999999986112
0.222222222222222 0.499999999986112
0.242424242424242 0.499999999986112
0.262626262626263 0.499999999986112
0.282828282828283 0.499999999986112
0.303030303030303 0.499999999986112
0.323232323232323 0.499999999986112
0.343434343434343 0.499999999986112
0.363636363636364 0.499999999986112
0.383838383838384 0.499999999986112
0.404040404040404 0.499999999986112
0.424242424242424 0.499999999986112
0.444444444444444 0.499999999986112
0.464646464646465 0.499999999986112
0.484848484848485 0.499999999986112
0.505050505050505 0.499999999986112
0.525252525252525 0.499999999986112
0.545454545454546 0.499999999986112
0.565656565656566 0.499999999986112
0.585858585858586 0.499999999986112
0.606060606060606 0.499999999986112
0.626262626262626 0.499999999986112
0.646464646464647 0.499999999986112
0.666666666666667 0.499999999986112
0.686868686868687 0.499999999986112
0.707070707070707 0.499999999986112
0.727272727272727 0.499999999986112
0.747474747474748 0.499999999986112
0.767676767676768 0.499999999986112
0.787878787878788 0.499999999986112
0.808080808080808 0.499999999986112
0.828282828282828 0.499999999986112
0.848484848484849 0.499999999986112
0.868686868686869 0.499999999986112
0.888888888888889 0.499999999986112
0.909090909090909 0.499999999986112
0.929292929292929 0.499999999986112
0.94949494949495 0.499999999986112
0.96969696969697 0.499999999986112
0.98989898989899 0.499999999986112
1.01010101010101 0.562797953680495
1.03030303030303 0.680827173264643
1.05050505050505 0.779477872940543
1.07070707070707 0.854168516451197
1.09090909090909 0.90659299526928
1.11111111111111 0.941463097111744
1.13131313131313 0.963834998765924
1.15151515151515 0.981114813291169
1.17171717171717 0.998387928250573
1.19191919191919 1.01566104320998
1.21212121212121 1.03293415816938
1.23232323232323 1.05020727312879
1.25252525252525 1.06748038808819
1.27272727272727 1.0847535030476
1.29292929292929 1.102026618007
1.31313131313131 1.1192997329664
1.33333333333333 1.13657284792581
1.35353535353535 1.15384596288521
1.37373737373737 1.17111907784462
1.39393939393939 1.18839219280402
1.41414141414141 1.20566530776343
1.43434343434343 1.22293842272283
1.45454545454545 1.24021153768224
1.47474747474747 1.25748465264164
1.4949494949495 1.27475776760104
1.51515151515152 1.29203088256045
1.53535353535354 1.30930399751985
1.55555555555556 1.32657711247926
1.57575757575758 1.34385022743866
1.5959595959596 1.36112334239807
1.61616161616162 1.37839645735747
1.63636363636364 1.39566957231688
1.65656565656566 1.41294268727628
1.67676767676768 1.43021580223568
1.6969696969697 1.44748891719509
1.71717171717172 1.46476203215449
1.73737373737374 1.4820351471139
1.75757575757576 1.4993082620733
1.77777777777778 1.51658137703271
1.7979797979798 1.53385449199211
1.81818181818182 1.55112760695152
1.83838383838384 1.56840072191092
1.85858585858586 1.58567383687032
1.87878787878788 1.60294695182973
1.8989898989899 1.62022006678913
1.91919191919192 1.63749318174854
1.93939393939394 1.65476629670794
1.95959595959596 1.67203941166735
1.97979797979798 1.68931252662675
2 1.70658564158616
};
\addplot [line width=1.1pt, color2]
table {%
0 0.499999999986112
0.0202020202020202 0.499999999986112
0.0404040404040404 0.499999999986112
0.0606060606060606 0.499999999986112
0.0808080808080808 0.499999999986112
0.101010101010101 0.499999999986112
0.121212121212121 0.499999999986112
0.141414141414141 0.499999999986112
0.161616161616162 0.499999999986112
0.181818181818182 0.499999999986112
0.202020202020202 0.499999999986112
0.222222222222222 0.499999999986112
0.242424242424242 0.499999999986112
0.262626262626263 0.499999999986112
0.282828282828283 0.499999999986112
0.303030303030303 0.499999999986112
0.323232323232323 0.499999999986112
0.343434343434343 0.499999999986112
0.363636363636364 0.499999999986112
0.383838383838384 0.499999999986112
0.404040404040404 0.499999999986112
0.424242424242424 0.499999999986112
0.444444444444444 0.499999999986112
0.464646464646465 0.499999999986112
0.484848484848485 0.499999999986112
0.505050505050505 0.499999999986112
0.525252525252525 0.499999999986112
0.545454545454546 0.499999999986112
0.565656565656566 0.499999999986112
0.585858585858586 0.499999999986112
0.606060606060606 0.499999999986112
0.626262626262626 0.499999999986112
0.646464646464647 0.499999999986112
0.666666666666667 0.499999999986112
0.686868686868687 0.499999999986112
0.707070707070707 0.499999999986112
0.727272727272727 0.499999999986112
0.747474747474748 0.499999999986112
0.767676767676768 0.499999999986112
0.787878787878788 0.499999999986112
0.808080808080808 0.499999999986112
0.828282828282828 0.499999999986112
0.848484848484849 0.499999999986112
0.868686868686869 0.499999999986112
0.888888888888889 0.499999999986112
0.909090909090909 0.499999999986112
0.929292929292929 0.499999999986112
0.94949494949495 0.499999999986112
0.96969696969697 0.499999999986112
0.98989898989899 0.499999999986112
1.01010101010101 0.562797953680495
1.03030303030303 0.680827173264643
1.05050505050505 0.779477872940543
1.07070707070707 0.854168516451197
1.09090909090909 0.90659299526928
1.11111111111111 0.941463097111744
1.13131313131313 0.963834998765924
1.15151515151515 0.97785779602798
1.17171717171717 0.986519372285266
1.19191919191919 0.99182105712983
1.21212121212121 0.99504815205172
1.23232323232323 0.997005803880996
1.25252525252525 0.99819092934247
1.27272727272727 0.998907487200728
1.29292929292929 0.999340409987931
1.31313131313131 0.999601849714803
1.33333333333333 0.999759688273293
1.35353535353535 0.999854964031705
1.37373737373737 0.999912469365668
1.39393939393939 0.999947175603094
1.41414141414141 0.999968121118752
1.43434343434343 0.999980761640381
1.45454545454545 0.999988390035006
1.47474747474747 0.999992993637498
1.4949494949495 0.999995771817462
1.51515151515152 0.999997448387352
1.53535353535354 0.999998460158247
1.55555555555556 0.999999070737776
1.57575757575758 0.999999439207676
1.5959595959596 0.999999661570216
1.61616161616162 0.999999795760519
1.63636363636364 0.999999876741043
1.65656565656566 0.999999925610778
1.67676767676768 0.999999955102449
1.6969696969697 0.999999972899939
1.71717171717172 0.999999983640281
1.73737373737374 0.99999999012181
1.75757575757576 0.999999994033251
1.77777777777778 0.999999996393709
1.7979797979798 0.999999997818186
1.81818181818182 0.999999998677823
1.83838383838384 0.999999999196592
1.85858585858586 0.999999999509656
1.87878787878788 0.999999999698583
1.8989898989899 0.999999999812595
1.91919191919192 0.999999999881399
1.93939393939394 0.99999999992292
1.95959595959596 0.999999999947977
1.97979797979798 0.999999999963099
2 0.999999999972224
};
\addlegendentry{$\beta = 25$}
\end{axis}

\end{tikzpicture}


==> figures/function_psi_beta_over_x.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-0.0787878787878788, xmax=2.0989898989899,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={\(\displaystyle \psi(x,\beta)/x\)},
ymin=-0.0425980642033102, ymax=0.894559358207038,
ytick style={color=black},
xmajorgrids,
ymajorgrids
]
\addplot [line width=1.1pt, color0]
table {%
0 nan
0.0202020202020202 0.0349522037090274
0.0404040404040404 0.0367807753169368
0.0606060606060606 0.0387346555966974
0.0808080808080808 0.0408231327725508
0.101010101010101 0.0430561633907794
0.121212121212121 0.0454444100248984
0.141414141414141 0.0479992786342532
0.161616161616162 0.0507329549036611
0.181818181818182 0.0536584387302325
0.202020202020202 0.0567895758352113
0.222222222222222 0.0601410852610458
0.242424242424242 0.0637285812646202
0.262626262626263 0.0675685878350293
0.282828282828283 0.0716785437477408
0.303030303030303 0.0760767957173054
0.323232323232323 0.0807825768306297
0.343434343434343 0.0858159670380702
0.363636363636364 0.091197832059414
0.383838383838384 0.0969497366405206
0.404040404040404 0.103093827694143
0.424242424242424 0.109652682502691
0.444444444444444 0.116649116887687
0.464646464646465 0.124105948106137
0.484848484848485 0.132045707274646
0.505050505050505 0.140490296415097
0.525252525252525 0.149460585838328
0.545454545454546 0.15897594861967
0.565656565656566 0.169053730460621
0.585858585858586 0.179708655359496
0.606060606060606 0.190952170302182
0.626262626262626 0.202791735677215
0.646464646464647 0.215230072319569
0.666666666666667 0.228264380934946
0.686868686868687 0.241885555009537
0.707070707070707 0.256077413927472
0.727272727272727 0.27081598854466
0.747474747474748 0.286068896432529
0.767676767676768 0.301794847833225
0.787878787878788 0.317943325412432
0.808080808080808 0.334454480494044
0.828282828282828 0.351259285011752
0.848484848484849 0.368279971475255
0.868686868686869 0.38543078264705
0.888888888888889 0.402619038544524
0.909090909090909 0.419746511435409
0.929292929292929 0.436711080742129
0.94949494949495 0.453408620667574
0.96969696969697 0.469735055627644
0.98989898989899 0.485588504029779
1.01010101010101 0.500871421220732
1.03030303030303 0.515492648791547
1.05050505050505 0.529369280521535
1.07070707070707 0.542428264987885
1.09090909090909 0.554607680442637
1.11111111111111 0.565857637500668
1.13131313131313 0.576140787583441
1.15151515151515 0.585432437833949
1.17171717171717 0.59372029436231
1.19191919191919 0.601003873537865
1.21212121212121 0.60729363445685
1.23232323232323 0.612609894112021
1.25252525252525 0.616981590169229
1.27272727272727 0.620444955093461
1.29292929292929 0.623042160484911
1.31313131313131 0.624819982894947
1.33333333333333 0.6258285331461
1.35353535353535 0.626120081257755
1.37373737373737 0.625747999301502
1.39393939393939 0.624765835498991
1.41414141414141 0.623226525043863
1.43434343434343 0.621181736698569
1.45454545454545 0.618681349246732
1.47474747474747 0.615773048310949
1.4949494949495 0.612502031731329
1.51515151515152 0.608910810452057
1.53535353535354 0.605039091474404
1.55555555555556 0.600923729700866
1.57575757575758 0.596598736229991
1.5959595959596 0.592095331703962
1.61616161616162 0.587442034529074
1.63636363636364 0.582664775079338
1.65656565656566 0.577787028278642
1.67676767676768 0.572829958183202
1.6969696969697 0.567812569318288
1.71717171717172 0.562751860541499
1.73737373737374 0.55766297810047
1.75757575757576 0.552559365325521
1.77777777777778 0.547452907052549
1.7979797979798 0.542354067417345
1.81818181818182 0.537272020110264
1.83838383838384 0.53221477054139
1.85858585858586 0.527189269652783
1.87878787878788 0.522201519337058
1.8989898989899 0.517256669590871
1.91919191919192 0.512359107656901
1.93939393939394 0.507512539496935
1.95959595959596 0.502720063998577
1.97979797979798 0.497984240354967
2 0.493307149075715
};
\addlegendentry{$\beta = 5$}
\addplot [line width=1.1pt, color1]
table {%
0 nan
0.0202020202020202 0.000503057621732583
0.0404040404040404 0.000559361106312967
0.0606060606060606 0.000624065491824422
0.0808080808080808 0.000698580465720716
0.101010101010101 0.000784567844692607
0.121212121212121 0.000883988469739166
0.141414141414141 0.000999158039259572
0.161616161616162 0.00113281360470376
0.181818181818182 0.00128819278470765
0.202020202020202 0.00146912814682094
0.222222222222222 0.00168015967083907
0.242424242424242 0.00192666875565491
0.262626262626263 0.00221503787456754
0.282828282828283 0.00255284073429858
0.303030303030303 0.00294906866218634
0.323232323232323 0.00341439994348972
0.343434343434343 0.003961519960995
0.363636363636364 0.00460550124792114
0.383838383838384 0.00536425393371542
0.404040404040404 0.00625905849797687
0.424242424242424 0.00731519417116109
0.444444444444444 0.00856267759626284
0.464646464646465 0.0100371272747337
0.484848484848485 0.0117807695222369
0.505050505050505 0.0138436006418066
0.525252525252525 0.0162847170270619
0.545454545454546 0.0191738188484023
0.565656565656566 0.0225928823246814
0.585858585858586 0.0266379782609911
0.606060606060606 0.0314211878000148
0.626262626262626 0.0370725267460667
0.646464646464647 0.0437417333341325
0.666666666666667 0.0515996966962633
0.686868686868687 0.0608392010521312
0.707070707070707 0.0716745329520263
0.727272727272727 0.0843393506103358
0.747474747474748 0.0990820609078127
0.767676767676768 0.116157823366673
0.787878787878788 0.13581625751541
0.808080808080808 0.158284054981491
0.828282828282828 0.183742098807849
0.848484848484849 0.212297480397712
0.868686868686869 0.243952042605267
0.888888888888889 0.278570703679166
0.909090909090909 0.31585455386518
0.929292929292929 0.355325023310303
0.94949494949495 0.396325562161409
0.96969696969697 0.438045578637712
0.98989898989899 0.479567643651854
1.01010101010101 0.519933821441153
1.03030303030303 0.558221918360555
1.05050505050505 0.593619311334851
1.07070707070707 0.62548216110801
1.09090909090909 0.653371309019729
1.11111111111111 0.677061720893003
1.13131313131313 0.696527996053071
1.15151515151515 0.711912481303414
1.17171717171717 0.723484130342701
1.19191919191919 0.731595651046421
1.21212121212121 0.736644526131624
1.23232323232323 0.739041120050244
1.25252525252525 0.739184989635635
1.27272727272727 0.737449031571847
1.29292929292929 0.734170264963712
1.31313131313131 0.729645735003477
1.33333333333333 0.724132054848815
1.35353535353535 0.71784731558666
1.37373737373737 0.710974371792212
1.39393939393939 0.703664782275334
1.41414141414141 0.69604291773471
1.43434343434343 0.688209928252216
1.45454545454545 0.680247395862383
1.47474747474747 0.672220588606779
1.4949494949495 0.664181291823693
1.51515151515152 0.656170228566197
1.53535353535354 0.648219101101047
1.55555555555556 0.640352294855593
1.57575757575758 0.632588288889796
1.5959595959596 0.624940815709353
1.61616161616162 0.617419809828223
1.63636363636364 0.610032180105381
1.65656565656566 0.602782436239775
1.67676767676768 0.595673195324128
1.6969696969697 0.588705590250782
1.71717171717172 0.581879598126097
1.73737373737374 0.575194303704989
1.75757575757576 0.56864811018311
1.77777777777778 0.562238907438855
1.7979797979798 0.555964205949778
1.81818181818182 0.549821243065957
1.83838383838384 0.543807067056712
1.85858585858586 0.537918603312214
1.87878787878788 0.532152706238495
1.8989898989899 0.526506199699734
1.91919191919192 0.52097590830669
1.93939393939394 0.515558681401281
1.95959595959596 0.510251411224596
1.97979797979798 0.505051046463028
2 0.499954602131298
};
\addlegendentry{$\beta = 10$}
\addplot [line width=1.1pt, color2]
table {%
0 nan
0.0202020202020202 4.51705672865899e-10
0.0404040404040404 6.00103466918966e-10
0.0606060606060606 8.13510592223565e-10
0.0808080808080808 1.12395817652988e-09
0.101010101010101 1.58032467112434e-09
0.121212121212121 2.25753915561455e-09
0.141414141414141 3.27101488752289e-09
0.161616161616162 4.79922301899194e-09
0.181818181818182 7.11920689067114e-09
0.202020202020202 1.06624872930894e-08
0.222222222222222 1.61033186785176e-08
0.242424242424242 2.44982621688816e-08
0.262626262626263 3.75073461904403e-08
0.282828282828283 5.7745084642529e-08
0.303030303030303 8.93385411315784e-08
0.323232323232323 1.38815865739772e-07
0.343434343434343 2.16523032327194e-07
0.363636363636364 3.3888574815788e-07
0.383838383838384 5.32025229976459e-07
0.404040404040404 8.37544968629311e-07
0.424242424242424 1.32180214785465e-06
0.444444444444444 2.09077750862319e-06
0.464646464646465 3.31394747246035e-06
0.484848484848485 5.26264379930447e-06
0.505050505050505 8.37174642893235e-06
0.525252525252525 1.3338983420761e-05
0.545454545454546 2.12848848991457e-05
0.565656565656566 3.4010622366338e-05
0.585858585858586 5.44139050637082e-05
0.606060606060606 8.71602090645185e-05
0.626262626262626 0.000139766613694395
0.646464646464647 0.000224352470489401
0.666666666666667 0.000360467548396359
0.686868686868687 0.000579659933598323
0.707070707070707 0.000932848692070817
0.727272727272727 0.00150220506080703
0.747474747474748 0.00242024313980661
0.767676767676768 0.0039003343819939
0.787878787878788 0.0062850377452546
0.808080808080808 0.0101214417674628
0.828282828282828 0.0162753919635222
0.848484848484849 0.0260961689342876
0.868686868686869 0.0416318037142286
0.888888888888889 0.06585401571804
0.909090909090909 0.102747705173239
0.929292929292929 0.156927357267192
0.94949494949495 0.232252027405707
0.96969696969697 0.329146977542194
0.98989898989899 0.441663291662054
1.01010101010101 0.55716997414369
1.03030303030303 0.660802844639212
1.05050505050505 0.742002975203017
1.07070707070707 0.797761161591212
1.09090909090909 0.83104357899684
1.11111111111111 0.84731678740057
1.13131313131313 0.851961293552022
1.15151515151515 0.849192296550614
1.17171717171717 0.841943257381391
1.19191919191919 0.832121056405535
1.21212121212121 0.820914725442669
1.23232323232323 0.809045693313267
1.25252525252525 0.796942758104068
1.27272727272727 0.784855882800572
1.29292929292929 0.772927348350041
1.31313131313131 0.761235254782812
1.33333333333333 0.74981976620497
1.35353535353535 0.738698816709991
1.37373737373737 0.727877459317655
1.39393939393939 0.717353408584828
1.41414141414141 0.707120314219689
1.43434343434343 0.697169685932378
1.45454545454545 0.687492018149067
1.47474747474747 0.67807744089118
1.4949494949495 0.668916090607627
1.51515151515152 0.659998315935652
1.53535353535354 0.651314786550437
1.55555555555556 0.642856545474284
1.57575757575758 0.634615028727948
1.5959595959596 0.626582066426908
1.61616161616162 0.618749873626821
1.63636363636364 0.611111035786193
1.65656565656566 0.603658491679677
1.67676767676768 0.596385515392424
1.6969696969697 0.589285698316035
1.71717171717172 0.58235293164934
1.73737373737374 0.575581389663135
1.75757575757576 0.568965513846505
1.77777777777778 0.562499997971461
1.7979797979798 0.556179774067418
1.81818181818182 0.549999999272802
1.83838383838384 0.543956043519025
1.85858585858586 0.538043477997043
1.87878787878788 0.532258064355697
1.8989898989899 0.526595744582165
1.91919191919192 0.52105263151715
1.93939393939394 0.515624999960256
1.95959595959596 0.510309278323968
1.97979797979798 0.505102040797688
2 0.499999999986112
};
\addlegendentry{$\beta = 25$}
\end{axis}

\end{tikzpicture}


==> figures/g_f_psi_beta.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={\(\displaystyle \varphi(x,\beta)\)},
ymin=-0.0853292820793078, ymax=1.79191492366546,
ytick style={color=black}, xmajorgrids, ymajorgrids
]
\addplot [line width=1.1pt, color0, dotted, forget plot]
table {%
0 0.493307149075715
0.0202020202020202 0.493307149075715
0.0404040404040404 0.493307149075715
0.0606060606060606 0.493307149075715
0.0808080808080808 0.493307149075715
0.101010101010101 0.493307149075715
0.121212121212121 0.493307149075715
0.141414141414141 0.493307149075715
0.161616161616162 0.493307149075715
0.181818181818182 0.493307149075715
0.202020202020202 0.493307149075715
0.222222222222222 0.493307149075715
0.242424242424242 0.493307149075715
0.262626262626263 0.493307149075715
0.282828282828283 0.493307149075715
0.303030303030303 0.493307149075715
0.323232323232323 0.493307149075715
0.343434343434343 0.493307149075715
0.363636363636364 0.493307149075715
0.383838383838384 0.493307149075715
0.404040404040404 0.493307149075715
0.424242424242424 0.493307149075715
0.444444444444444 0.493307149075715
0.464646464646465 0.493307149075715
0.484848484848485 0.493307149075715
0.505050505050505 0.493307149075715
0.525252525252525 0.493307149075715
0.545454545454546 0.493307149075715
0.565656565656566 0.493307149075715
0.585858585858586 0.493307149075715
0.606060606060606 0.493307149075715
0.626262626262626 0.493307149075715
0.646464646464647 0.493307149075715
0.666666666666667 0.493307149075715
0.686868686868687 0.493307149075715
0.707070707070707 0.493307149075715
0.727272727272727 0.493307149075715
0.747474747474748 0.493307149075715
0.767676767676768 0.493307149075715
0.787878787878788 0.493307149075715
0.808080808080808 0.493307149075715
0.828282828282828 0.493307149075715
0.848484848484849 0.493307149075715
0.868686868686869 0.493307149075715
0.888888888888889 0.493307149075715
0.909090909090909 0.493307149075715
0.929292929292929 0.493307149075715
0.94949494949495 0.493307149075715
0.96969696969697 0.493307149075715
0.98989898989899 0.493307149075715
1.01010101010101 0.50593072850579
1.03030303030303 0.531113638148867
1.05050505050505 0.556105102770098
1.07070707070707 0.580781778673897
1.09090909090909 0.605026560482877
1.11111111111111 0.628730708334076
1.13131313131313 0.651795638478236
1.15151515151515 0.674134322354245
1.17171717171717 0.695672264101293
1.19191919191919 0.716348051287557
1.21212121212121 0.736113496311333
1.23232323232323 0.754933404865319
1.25252525252525 0.772785022030146
1.27272727272727 0.789657215573496
1.29292929292929 0.805549460020895
1.31313131313131 0.820470684609526
1.33333333333333 0.8344380441948
1.35353535353535 0.847478797646271
1.37373737373737 0.860136219949061
1.39393939393939 0.872793642251851
1.41414141414141 0.885451064554641
1.43434343434343 0.89810848685743
1.45454545454545 0.91076590916022
1.47474747474747 0.92342333146301
1.4949494949495 0.9360807537658
1.51515151515152 0.94873817606859
1.53535353535354 0.961395598371379
1.55555555555556 0.974053020674169
1.57575757575758 0.986710442976959
1.5959595959596 0.999367865279749
1.61616161616162 1.01202528758254
1.63636363636364 1.02468270988533
1.65656565656566 1.03734013218812
1.67676767676768 1.04999755449091
1.6969696969697 1.0626549767937
1.71717171717172 1.07531239909649
1.73737373737374 1.08796982139928
1.75757575757576 1.10062724370207
1.77777777777778 1.11328466600486
1.7979797979798 1.12594208830765
1.81818181818182 1.13859951061044
1.83838383838384 1.15125693291323
1.85858585858586 1.16391435521602
1.87878787878788 1.17657177751881
1.8989898989899 1.1892291998216
1.91919191919192 1.20188662212439
1.93939393939394 1.21454404442718
1.95959595959596 1.22720146672997
1.97979797979798 1.23985888903276
2 1.25251631133555
};
\addplot [line width=1.1pt, color0]
table {%
0 0.493307149075715
0.0202020202020202 0.493307149075715
0.0404040404040404 0.493307149075715
0.0606060606060606 0.493307149075715
0.0808080808080808 0.493307149075715
0.101010101010101 0.493307149075715
0.121212121212121 0.493307149075715
0.141414141414141 0.493307149075715
0.161616161616162 0.493307149075715
0.181818181818182 0.493307149075715
0.202020202020202 0.493307149075715
0.222222222222222 0.493307149075715
0.242424242424242 0.493307149075715
0.262626262626263 0.493307149075715
0.282828282828283 0.493307149075715
0.303030303030303 0.493307149075715
0.323232323232323 0.493307149075715
0.343434343434343 0.493307149075715
0.363636363636364 0.493307149075715
0.383838383838384 0.493307149075715
0.404040404040404 0.493307149075715
0.424242424242424 0.493307149075715
0.444444444444444 0.493307149075715
0.464646464646465 0.493307149075715
0.484848484848485 0.493307149075715
0.505050505050505 0.493307149075715
0.525252525252525 0.493307149075715
0.545454545454546 0.493307149075715
0.565656565656566 0.493307149075715
0.585858585858586 0.493307149075715
0.606060606060606 0.493307149075715
0.626262626262626 0.493307149075715
0.646464646464647 0.493307149075715
0.666666666666667 0.493307149075715
0.686868686868687 0.493307149075715
0.707070707070707 0.493307149075715
0.727272727272727 0.493307149075715
0.747474747474748 0.493307149075715
0.767676767676768 0.493307149075715
0.787878787878788 0.493307149075715
0.808080808080808 0.493307149075715
0.828282828282828 0.493307149075715
0.848484848484849 0.493307149075715
0.868686868686869 0.493307149075715
0.888888888888889 0.493307149075715
0.909090909090909 0.493307149075715
0.929292929292929 0.493307149075715
0.94949494949495 0.493307149075715
0.96969696969697 0.493307149075715
0.98989898989899 0.493307149075715
1.01010101010101 0.50593072850579
1.03030303030303 0.531113638148867
1.05050505050505 0.556105102770098
1.07070707070707 0.580781778673897
1.09090909090909 0.605026560482877
1.11111111111111 0.628730708334076
1.13131313131313 0.651795638478236
1.15151515151515 0.674134322354245
1.17171717171717 0.695672264101293
1.19191919191919 0.716348051287557
1.21212121212121 0.736113496311333
1.23232323232323 0.754933404865319
1.25252525252525 0.772785022030146
1.27272727272727 0.789657215573496
1.29292929292929 0.805549460020895
1.31313131313131 0.820470684609526
1.33333333333333 0.8344380441948
1.35353535353535 0.846424012454372
1.37373737373737 0.846424012454372
1.39393939393939 0.846424012454372
1.41414141414141 0.846424012454372
1.43434343434343 0.846424012454372
1.45454545454545 0.846424012454372
1.47474747474747 0.846424012454372
1.4949494949495 0.846424012454372
1.51515151515152 0.846424012454372
1.53535353535354 0.846424012454372
1.55555555555556 0.846424012454372
1.57575757575758 0.846424012454372
1.5959595959596 0.846424012454372
1.61616161616162 0.846424012454372
1.63636363636364 0.846424012454372
1.65656565656566 0.846424012454372
1.67676767676768 0.846424012454372
1.6969696969697 0.846424012454372
1.71717171717172 0.846424012454372
1.73737373737374 0.846424012454372
1.75757575757576 0.846424012454372
1.77777777777778 0.846424012454372
1.7979797979798 0.846424012454372
1.81818181818182 0.846424012454372
1.83838383838384 0.846424012454372
1.85858585858586 0.846424012454372
1.87878787878788 0.846424012454372
1.8989898989899 0.846424012454372
1.91919191919192 0.846424012454372
1.93939393939394 0.846424012454372
1.95959595959596 0.846424012454372
1.97979797979798 0.846424012454372
2 0.846424012454372
};
\addlegendentry{$\beta = 5$}
\addplot [line width=1.1pt, color1, dotted, forget plot]
table {%
0 0.499954602131298
0.0202020202020202 0.499954602131298
0.0404040404040404 0.499954602131298
0.0606060606060606 0.499954602131298
0.0808080808080808 0.499954602131298
0.101010101010101 0.499954602131298
0.121212121212121 0.499954602131298
0.141414141414141 0.499954602131298
0.161616161616162 0.499954602131298
0.181818181818182 0.499954602131298
0.202020202020202 0.499954602131298
0.222222222222222 0.499954602131298
0.242424242424242 0.499954602131298
0.262626262626263 0.499954602131298
0.282828282828283 0.499954602131298
0.303030303030303 0.499954602131298
0.323232323232323 0.499954602131298
0.343434343434343 0.499954602131298
0.363636363636364 0.499954602131298
0.383838383838384 0.499954602131298
0.404040404040404 0.499954602131298
0.424242424242424 0.499954602131298
0.444444444444444 0.499954602131298
0.464646464646465 0.499954602131298
0.484848484848485 0.499954602131298
0.505050505050505 0.499954602131298
0.525252525252525 0.499954602131298
0.545454545454546 0.499954602131298
0.565656565656566 0.499954602131298
0.585858585858586 0.499954602131298
0.606060606060606 0.499954602131298
0.626262626262626 0.499954602131298
0.646464646464647 0.499954602131298
0.666666666666667 0.499954602131298
0.686868686868687 0.499954602131298
0.707070707070707 0.499954602131298
0.727272727272727 0.499954602131298
0.747474747474748 0.499954602131298
0.767676767676768 0.499954602131298
0.787878787878788 0.499954602131298
0.808080808080808 0.499954602131298
0.828282828282828 0.499954602131298
0.848484848484849 0.499954602131298
0.868686868686869 0.499954602131298
0.888888888888889 0.499954602131298
0.909090909090909 0.499954602131298
0.929292929292929 0.499954602131298
0.94949494949495 0.499954602131298
0.96969696969697 0.499954602131298
0.98989898989899 0.499954602131298
1.01010101010101 0.525185678223387
1.03030303030303 0.57513773406845
1.05050505050505 0.623600084634591
1.07070707070707 0.669708172499486
1.09090909090909 0.712768700748795
1.11111111111111 0.752290800992226
1.13131313131313 0.787991268262061
1.15151515151515 0.819778008773628
1.17171717171717 0.847718778987407
1.19191919191919 0.872002897206845
1.21212121212121 0.89290245591712
1.23232323232323 0.910737541880099
1.25252525252525 0.926082398377185
1.27272727272727 0.94101250472932
1.29292929292929 0.955942611081456
1.31313131313131 0.970872717433591
1.33333333333333 0.985802823785727
1.35353535353535 1.00073293013786
1.37373737373737 1.01566303649
1.39393939393939 1.03059314284213
1.41414141414141 1.04552324919427
1.43434343434343 1.06045335554641
1.45454545454545 1.07538346189854
1.47474747474747 1.09031356825068
1.4949494949495 1.10524367460281
1.51515151515152 1.12017378095495
1.53535353535354 1.13510388730708
1.55555555555556 1.15003399365922
1.57575757575758 1.16496410001135
1.5959595959596 1.17989420636349
1.61616161616162 1.19482431271563
1.63636363636364 1.20975441906776
1.65656565656566 1.2246845254199
1.67676767676768 1.23961463177203
1.6969696969697 1.25454473812417
1.71717171717172 1.2694748444763
1.73737373737374 1.28440495082844
1.75757575757576 1.29933505718057
1.77777777777778 1.31426516353271
1.7979797979798 1.32919526988485
1.81818181818182 1.34412537623698
1.83838383838384 1.35905548258912
1.85858585858586 1.37398558894125
1.87878787878788 1.38891569529339
1.8989898989899 1.40384580164552
1.91919191919192 1.41877590799766
1.93939393939394 1.4337060143498
1.95959595959596 1.44863612070193
1.97979797979798 1.46356622705407
2 1.4784963334062
};
\addplot [line width=1.1pt, color1]
table {%
0 0.499954602131298
0.0202020202020202 0.499954602131298
0.0404040404040404 0.499954602131298
0.0606060606060606 0.499954602131298
0.0808080808080808 0.499954602131298
0.101010101010101 0.499954602131298
0.121212121212121 0.499954602131298
0.141414141414141 0.499954602131298
0.161616161616162 0.499954602131298
0.181818181818182 0.499954602131298
0.202020202020202 0.499954602131298
0.222222222222222 0.499954602131298
0.242424242424242 0.499954602131298
0.262626262626263 0.499954602131298
0.282828282828283 0.499954602131298
0.303030303030303 0.499954602131298
0.323232323232323 0.499954602131298
0.343434343434343 0.499954602131298
0.363636363636364 0.499954602131298
0.383838383838384 0.499954602131298
0.404040404040404 0.499954602131298
0.424242424242424 0.499954602131298
0.444444444444444 0.499954602131298
0.464646464646465 0.499954602131298
0.484848484848485 0.499954602131298
0.505050505050505 0.499954602131298
0.525252525252525 0.499954602131298
0.545454545454546 0.499954602131298
0.565656565656566 0.499954602131298
0.585858585858586 0.499954602131298
0.606060606060606 0.499954602131298
0.626262626262626 0.499954602131298
0.646464646464647 0.499954602131298
0.666666666666667 0.499954602131298
0.686868686868687 0.499954602131298
0.707070707070707 0.499954602131298
0.727272727272727 0.499954602131298
0.747474747474748 0.499954602131298
0.767676767676768 0.499954602131298
0.787878787878788 0.499954602131298
0.808080808080808 0.499954602131298
0.828282828282828 0.499954602131298
0.848484848484849 0.499954602131298
0.868686868686869 0.499954602131298
0.888888888888889 0.499954602131298
0.909090909090909 0.499954602131298
0.929292929292929 0.499954602131298
0.94949494949495 0.499954602131298
0.96969696969697 0.499954602131298
0.98989898989899 0.499954602131298
1.01010101010101 0.525185678223387
1.03030303030303 0.57513773406845
1.05050505050505 0.623600084634591
1.07070707070707 0.669708172499486
1.09090909090909 0.712768700748795
1.11111111111111 0.752290800992226
1.13131313131313 0.787991268262061
1.15151515151515 0.819778008773628
1.17171717171717 0.847718778987407
1.19191919191919 0.872002897206845
1.21212121212121 0.89290245591712
1.23232323232323 0.910737541880099
1.25252525252525 0.919592509805198
1.27272727272727 0.919592509805198
1.29292929292929 0.919592509805198
1.31313131313131 0.919592509805198
1.33333333333333 0.919592509805198
1.35353535353535 0.919592509805198
1.37373737373737 0.919592509805198
1.39393939393939 0.919592509805198
1.41414141414141 0.919592509805198
1.43434343434343 0.919592509805198
1.45454545454545 0.919592509805198
1.47474747474747 0.919592509805198
1.4949494949495 0.919592509805198
1.51515151515152 0.919592509805198
1.53535353535354 0.919592509805198
1.55555555555556 0.919592509805198
1.57575757575758 0.919592509805198
1.5959595959596 0.919592509805198
1.61616161616162 0.919592509805198
1.63636363636364 0.919592509805198
1.65656565656566 0.919592509805198
1.67676767676768 0.919592509805198
1.6969696969697 0.919592509805198
1.71717171717172 0.919592509805198
1.73737373737374 0.919592509805198
1.75757575757576 0.919592509805198
1.77777777777778 0.919592509805198
1.7979797979798 0.919592509805198
1.81818181818182 0.919592509805198
1.83838383838384 0.919592509805198
1.85858585858586 0.919592509805198
1.87878787878788 0.919592509805198
1.8989898989899 0.919592509805198
1.91919191919192 0.919592509805198
1.93939393939394 0.919592509805198
1.95959595959596 0.919592509805198
1.97979797979798 0.919592509805198
2 0.919592509805198
};
\addlegendentry{$\beta = 10$}
\addplot [line width=1.1pt, color2, dotted, forget plot]
table {%
0 0.499999999986112
0.0202020202020202 0.499999999986112
0.0404040404040404 0.499999999986112
0.0606060606060606 0.499999999986112
0.0808080808080808 0.499999999986112
0.101010101010101 0.499999999986112
0.121212121212121 0.499999999986112
0.141414141414141 0.499999999986112
0.161616161616162 0.499999999986112
0.181818181818182 0.499999999986112
0.202020202020202 0.499999999986112
0.222222222222222 0.499999999986112
0.242424242424242 0.499999999986112
0.262626262626263 0.499999999986112
0.282828282828283 0.499999999986112
0.303030303030303 0.499999999986112
0.323232323232323 0.499999999986112
0.343434343434343 0.499999999986112
0.363636363636364 0.499999999986112
0.383838383838384 0.499999999986112
0.404040404040404 0.499999999986112
0.424242424242424 0.499999999986112
0.444444444444444 0.499999999986112
0.464646464646465 0.499999999986112
0.484848484848485 0.499999999986112
0.505050505050505 0.499999999986112
0.525252525252525 0.499999999986112
0.545454545454546 0.499999999986112
0.565656565656566 0.499999999986112
0.585858585858586 0.499999999986112
0.606060606060606 0.499999999986112
0.626262626262626 0.499999999986112
0.646464646464647 0.499999999986112
0.666666666666667 0.499999999986112
0.686868686868687 0.499999999986112
0.707070707070707 0.499999999986112
0.727272727272727 0.499999999986112
0.747474747474748 0.499999999986112
0.767676767676768 0.499999999986112
0.787878787878788 0.499999999986112
0.808080808080808 0.499999999986112
0.828282828282828 0.499999999986112
0.848484848484849 0.499999999986112
0.868686868686869 0.499999999986112
0.888888888888889 0.499999999986112
0.909090909090909 0.499999999986112
0.929292929292929 0.499999999986112
0.94949494949495 0.499999999986112
0.96969696969697 0.499999999986112
0.98989898989899 0.499999999986112
1.01010101010101 0.562797953680495
1.03030303030303 0.680827173264643
1.05050505050505 0.779477872940543
1.07070707070707 0.854168516451197
1.09090909090909 0.90659299526928
1.11111111111111 0.941463097111744
1.13131313131313 0.963834998765924
1.15151515151515 0.981114813291169
1.17171717171717 0.998387928250573
1.19191919191919 1.01566104320998
1.21212121212121 1.03293415816938
1.23232323232323 1.05020727312879
1.25252525252525 1.06748038808819
1.27272727272727 1.0847535030476
1.29292929292929 1.102026618007
1.31313131313131 1.1192997329664
1.33333333333333 1.13657284792581
1.35353535353535 1.15384596288521
1.37373737373737 1.17111907784462
1.39393939393939 1.18839219280402
1.41414141414141 1.20566530776343
1.43434343434343 1.22293842272283
1.45454545454545 1.24021153768224
1.47474747474747 1.25748465264164
1.4949494949495 1.27475776760104
1.51515151515152 1.29203088256045
1.53535353535354 1.30930399751985
1.55555555555556 1.32657711247926
1.57575757575758 1.34385022743866
1.5959595959596 1.36112334239807
1.61616161616162 1.37839645735747
1.63636363636364 1.39566957231688
1.65656565656566 1.41294268727628
1.67676767676768 1.43021580223568
1.6969696969697 1.44748891719509
1.71717171717172 1.46476203215449
1.73737373737374 1.4820351471139
1.75757575757576 1.4993082620733
1.77777777777778 1.51658137703271
1.7979797979798 1.53385449199211
1.81818181818182 1.55112760695152
1.83838383838384 1.56840072191092
1.85858585858586 1.58567383687032
1.87878787878788 1.60294695182973
1.8989898989899 1.62022006678913
1.91919191919192 1.63749318174854
1.93939393939394 1.65476629670794
1.95959595959596 1.67203941166735
1.97979797979798 1.68931252662675
2 1.70658564158616
};
\addplot [line width=1.1pt, color2]
table {%
0 0.499999999986112
0.0202020202020202 0.499999999986112
0.0404040404040404 0.499999999986112
0.0606060606060606 0.499999999986112
0.0808080808080808 0.499999999986112
0.101010101010101 0.499999999986112
0.121212121212121 0.499999999986112
0.141414141414141 0.499999999986112
0.161616161616162 0.499999999986112
0.181818181818182 0.499999999986112
0.202020202020202 0.499999999986112
0.222222222222222 0.499999999986112
0.242424242424242 0.499999999986112
0.262626262626263 0.499999999986112
0.282828282828283 0.499999999986112
0.303030303030303 0.499999999986112
0.323232323232323 0.499999999986112
0.343434343434343 0.499999999986112
0.363636363636364 0.499999999986112
0.383838383838384 0.499999999986112
0.404040404040404 0.499999999986112
0.424242424242424 0.499999999986112
0.444444444444444 0.499999999986112
0.464646464646465 0.499999999986112
0.484848484848485 0.499999999986112
0.505050505050505 0.499999999986112
0.525252525252525 0.499999999986112
0.545454545454546 0.499999999986112
0.565656565656566 0.499999999986112
0.585858585858586 0.499999999986112
0.606060606060606 0.499999999986112
0.626262626262626 0.499999999986112
0.646464646464647 0.499999999986112
0.666666666666667 0.499999999986112
0.686868686868687 0.499999999986112
0.707070707070707 0.499999999986112
0.727272727272727 0.499999999986112
0.747474747474748 0.499999999986112
0.767676767676768 0.499999999986112
0.787878787878788 0.499999999986112
0.808080808080808 0.499999999986112
0.828282828282828 0.499999999986112
0.848484848484849 0.499999999986112
0.868686868686869 0.499999999986112
0.888888888888889 0.499999999986112
0.909090909090909 0.499999999986112
0.929292929292929 0.499999999986112
0.94949494949495 0.499999999986112
0.96969696969697 0.499999999986112
0.98989898989899 0.499999999986112
1.01010101010101 0.562797953680495
1.03030303030303 0.680827173264643
1.05050505050505 0.779477872940543
1.07070707070707 0.854168516451197
1.09090909090909 0.90659299526928
1.11111111111111 0.941463097111744
1.13131313131313 0.963834998765924
1.15151515151515 0.964541959749037
1.17171717171717 0.964541959749037
1.19191919191919 0.964541959749037
1.21212121212121 0.964541959749037
1.23232323232323 0.964541959749037
1.25252525252525 0.964541959749037
1.27272727272727 0.964541959749037
1.29292929292929 0.964541959749037
1.31313131313131 0.964541959749037
1.33333333333333 0.964541959749037
1.35353535353535 0.964541959749037
1.37373737373737 0.964541959749037
1.39393939393939 0.964541959749037
1.41414141414141 0.964541959749037
1.43434343434343 0.964541959749037
1.45454545454545 0.964541959749037
1.47474747474747 0.964541959749037
1.4949494949495 0.964541959749037
1.51515151515152 0.964541959749037
1.53535353535354 0.964541959749037
1.55555555555556 0.964541959749037
1.57575757575758 0.964541959749037
1.5959595959596 0.964541959749037
1.61616161616162 0.964541959749037
1.63636363636364 0.964541959749037
1.65656565656566 0.964541959749037
1.67676767676768 0.964541959749037
1.6969696969697 0.964541959749037
1.71717171717172 0.964541959749037
1.73737373737374 0.964541959749037
1.75757575757576 0.964541959749037
1.77777777777778 0.964541959749037
1.7979797979798 0.964541959749037
1.81818181818182 0.964541959749037
1.83838383838384 0.964541959749037
1.85858585858586 0.964541959749037
1.87878787878788 0.964541959749037
1.8989898989899 0.964541959749037
1.91919191919192 0.964541959749037
1.93939393939394 0.964541959749037
1.95959595959596 0.964541959749037
1.97979797979798 0.964541959749037
2 0.964541959749037
};
\addlegendentry{$\beta = 25$}
\end{axis}

\end{tikzpicture}


==> figures/logistic_bandits_all_in_one_plot.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{black000}{RGB}{0,0,0}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{purple11672155}{RGB}{116,72,155}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{50,50,50}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\begin{axis}[
name=ax1,
% legend cell align={left},
% legend columns=2,
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1,  at={(0.05,1.5)},draw=lightgray204},
legend cell align={left},
%legend columns=3,
%legend style={ at={(0.9,-0.25)}, draw=lightgray204},
legend columns=2,
legend style={ at={(1.1,1.25)}, draw=lightgray204},
tick align=outside,
tick pos=left,
%title={ $\beta=4$},
x grid style={darkgray176},
xlabel={\(\displaystyle T\)},
xmajorgrids,
xmin=-9.95, xmax=208.95,
xminorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Regret (log-scale)},
ymajorgrids,
ymin=2.27768812382979, ymax=574770.892397233,
%yminorgrids,
ymode=log,
ytick style={color=black},
ytick={0.1,1,10,100,1000,10000,100000,1000000,10000000},
yticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{7}}\)
}
]
\addplot [line width=1.1pt, darkorange25512714]
table {%
1 1494.05282317403
2 1961.70352089018
3 2390.66151379624
4 2774.81331384324
5 3124.30179893294
6 3447.15401204569
7 3748.97401214615
8 4033.71989598973
10 4562.7937646372
20 6732.54025058386
30 8485.429479154
40 10014.9807386621
50 11398.1728677358
60 12675.2424699505
70 13870.4765748905
80 14999.922819136
90 16074.868740125
100 17103.6268868013
110 18092.5383945472
120 19046.5773701345
130 19969.7349897114
140 20865.2744016028
150 21735.9060275326
160 22583.9117757289
170 23411.2353195877
180 24219.5491646065
190 25010.3054301193
200 25784.7749494298
};
\addlegendentry{Russo \& Van Roy, 2014}
% \addplot [line width=1.1pt, steelblue31119180]
% table {%
% 3 3186.62846094332
% 4 3492.32667959538
% 5 3903.605049521
% 6 4350.75220653774
% 7 4812.80427218177
% 8 5281.55959716888
% 10 6226.11573011137
% 20 10918.2517435658
% 30 15520.170635382
% 40 20056.4094144547
% 50 24545.5472538934
% 60 28998.8081397396
% 70 33423.3746155917
% 80 37824.1183358353
% 90 42204.5010995165
% 100 46567.0749867505
% 110 50913.7776319799
% 120 55246.1159147676
% 130 59565.2853276529
% 140 63872.2504263519
% 150 68167.8007463037
% 160 72452.590701649
% 170 76727.1687066097
% 180 80991.9988529111
% 190 85247.4773268134
% 200 89493.9450331299
% };
% \addlegendentry{Faury \& Abeille, UCB-2 Bound}
\addplot [line width=1.1pt, forestgreen4416044]
table {%
1 25.4123599136364
2 38.9584273067228
3 50.4732010694162
4 60.8064365067711
5 70.3118432343122
6 79.1861531126725
7 87.5550230969727
8 95.5055418823785
10 110.391240164064
20 172.228138798627
30 222.391731462189
40 266.031692452305
50 305.320374924127
60 341.426681830053
70 375.068134793692
80 406.723880052358
90 436.733297509074
100 465.347500253046
110 492.758664594244
120 519.117866853041
130 544.546504744896
140 569.143922096747
150 592.992677287668
160 616.162290485705
170 638.711975529503
180 660.692674482725
190 682.148601295651
200 703.118432343122
};
\addlegendentry{This paper}
\addplot [line width=1.1pt, steelblue31119180]
table {%
1 52.8343362448341
2 76.2229207073833
3 94.6841454981869
4 110.568740090594
5 124.792344529151
6 137.826904610513
7 149.954076722913
8 161.358174507981
10 182.476771402719
20 268.437298537893
30 337.295141977926
40 397.011640216574
50 450.74622072141
60 500.150035128503
70 546.21946584017
80 589.612567094598
90 630.791918200765
100 670.097941543024
110 707.790129340872
120 744.071873143043
130 779.106242590064
140 813.026455364645
150 845.9430760759
160 877.949115855791
170 909.123737671512
180 939.535008060831
190 969.241979965628
200 998.296295854661
};
\addlegendentry{Dong \& Van Roy, 2018}
\addplot [line width=1.1pt, purple11672155]
table {%
1 0.376938431472964
2 0.752930993284738
3 1.12515826020116
4 1.4926461636816
5 1.8578405426036
6 2.21847600036958
7 2.57522683468143
8 2.92874626682763
10 3.62436020745476
20 6.8665511089388
30 9.83110424868207
40 12.5909665484648
50 15.194029093874
60 17.6491339988685
70 19.9793433606005
80 22.2868985447575
90 24.5794838505293
100 26.8309117807296
110 29.0892529366646
120 31.3135278156586
130 33.5007320528184
140 35.7045237610802
150 37.8646008803333
160 39.9835255726158
170 42.1184365444248
180 44.2481184040155
190 46.3454932340393
200 48.4212069720592
};
\addlegendentry{Thompson Sampling}
\addplot [line width=1.1pt, black000]
table {%
1 0.466521895826005
2 0.913145827459764
};
\label{p1}
%\addlegendentry{$\beta=2$}
\addplot [line width=1.1pt, black000,densely dashed]
table {%
1 0.466521895826005
2 0.913145827459764
};
\label{p2}
%\addlegendentry{$\beta=4$}
\addplot [line width=1.1pt, darkorange25512714,densely dashed]
table {%
1 80995.9961514476
2 94315.1615269586
3 103514.943940048
4 110652.179342682
5 116563.95745115
6 121660.559038239
7 126173.191767896
8 130245.232560804
10 137419.8737725
20 163322.120571197
30 181763.700572863
40 196777.552948091
50 209745.596475912
60 221325.628012486
70 231888.415986719
80 241666.127981737
90 250815.043139004
100 259446.073102253
110 267641.181043554
120 275462.903498871
130 282960.20560982
140 290172.255244615
150 297130.951669822
160 303862.675546386
170 310389.533835088
180 316730.266621517
190 322900.921425772
200 328915.363768539
};
%\addlegendentry{Russo \& Van Roy, 2014}
% \addplot [line width=1.1pt, steelblue31119180]
% table {%
% 3 3192.40981749245
% 4 3498.9896774547
% 5 3911.59967408728
% 6 4360.33597268953
% 7 4824.17418092781
% 8 5294.88598946047
% 10 6243.81346801253
% 20 10965.6925698323
% 30 15608.9822722299
% 40 20197.1613794515
% 50 24748.1727460102
% 60 29272.7850849174
% 70 33777.8275156287
% 80 38267.8832370719
% 90 42746.1703831776
% 100 47215.0299613915
% 110 51676.213221271
% 120 56131.0599501695
% 130 60580.614006999
% 140 65025.7009577356
% 150 69466.9818696277
% 160 73904.9915735577
% 170 78340.166499001
% 180 82772.8653234529
% 190 87203.3845560575
% 200 91631.970477344
% };
% \addlegendentry{Faury \& Abeille, UCB-2 Bound}
\addplot [line width=1.1pt, steelblue31119180,densely dashed]
table {%
1 314.066617412527
2 453.096917219469
3 562.837189084943
4 657.261028716211
5 741.811335409388
6 819.293527581608
7 891.381873812953
8 959.172001797162
10 1084.7086653126
20 1595.6894764131
30 2005.00568077153
40 2359.98238604559
50 2679.4003845803
60 2973.07472556588
70 3246.92827040243
80 3504.87273414783
90 3749.65785739088
100 3983.30723528475
110 4207.36338448461
120 4423.03533874124
130 4631.29244363641
140 4832.92659379699
150 5028.59502569568
160 5218.85063151725
170 5404.16398489047
180 5584.93969820938
190 5761.52880375759
200 5934.23828325627
};
%\addlegendentry{Dong \& Van Roy, 2018}
\addplot [line width=1.1pt, forestgreen4416044,densely dashed]
table {%
1 27.5477681329469
2 42.9966435937271
3 55.9930658420469
4 67.5326163059257
5 78.0583945036021
6 87.820667025452
7 96.9788538999948
8 105.642473655068
10 121.783684855647
20 188.112813743559
30 241.425122000052
40 287.597213655527
50 329.050373037138
60 367.071763886881
70 402.445526785718
80 435.692533913877
90 467.180270407011
100 497.179811487076
110 525.898097154584
120 553.497476441637
130 580.108179024654
140 605.836617220326
150 630.771108495687
160 654.985937175864
170 678.544310203071
180 701.500554895136
190 723.901784056495
200 745.789178540914
};
%\addlegendentry{This paper}
\addplot [line width=1.1pt, purple11672155,densely dashed]
table {%
1 0.466521895826005
2 0.913145827459764
3 1.34119903993108
4 1.74536485827085
5 2.13068843425899
6 2.49952870306076
7 2.84843935713932
8 3.1820002664491
10 3.80943889529318
20 6.50186032878794
30 8.65849263305109
40 10.5429382450314
50 12.2512190123266
60 13.9080054021858
70 15.5093998113263
80 16.9996285304287
90 18.4131730702196
100 19.7556265454399
110 21.0529055829436
120 22.309662498218
130 23.6064006652906
140 24.9055673626951
150 26.1653675784098
160 27.3921542984085
170 28.6107783712608
180 29.8600283942574
190 31.1262681326259
200 32.3436433767295
};
\end{axis}

 \node [draw,fill=white] at (5.8, 4.8) {\shortstack[l]{
 \ref*{p1} $\beta=2$ \\
 \ref*{p2} $\beta=4$ }};



\end{tikzpicture}


==> figures/logistic_bandits_beta_comparision.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{50,50,50}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{purple11672155}{RGB}{116,72,155}
\begin{axis}[
legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.03,0.97)},
%   anchor=north west,
%   draw=lightgray204
% }
legend cell align={left},
%legend columns=3,
%legend style={ at={(0.9,-0.25)}, draw=lightgray204},
legend columns=2,
legend style={ at={(1.1,1.25)}, draw=lightgray204},,
%log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\beta$},
xmajorgrids,
xmin=-0.2375, xmax=10.4875,
xminorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Regret (log-scale)},
ymajorgrids,
ymin=2.24146949303079, 
ymax=143613301455.887,
yminorgrids,
ymode=log,
ytick style={color=black},
ytick={0.01,1,100,10000,1000000,100000000,10000000000,1000000000000,100000000000000},
yticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{8}}\),
  \(\displaystyle {10^{10}}\),
  \(\displaystyle {10^{12}}\),
  \(\displaystyle {10^{14}}\)
}
]
\addplot [line width=1.1pt, darkorange25512714]
table {%
0.25 7481.16056098982
0.5 8624.74811376958
0.75 9855.53531230678
1 11446.3346484004
1.25 13580.810805925
1.5 16470.8146674515
1.75 20402.760597839
2 25784.7749494298
2.25 33213.7114221498
2.5 43579.3981273443
2.75 58231.6473992423
3 79251.5951343419
3.25 109896.506018086
3.5 155333.709853234
3.75 223857.613754396
4 328915.363768539
4.5 750746.43786382
5 1830215.5093601
5.5 4698766.94261128
6 12515554.6488346
6.5 34150091.9299977
7 94569334.5276493
7.5 264117434.182117
8 740976678.785366
8.5 2083160843.70137
9 5860488300.23916
9.5 16484846188.7441
10 46342852772.3196
};
\addlegendentry{Russo \& Van Roy, 2014}
\addplot [line width=1.1pt, forestgreen4416044]
table {%
0.25 560.968520090016
0.5 610.640749848254
0.75 638.697075602976
1 658.100746074275
1.25 672.859133047415
1.5 684.728963719024
1.75 694.633928709107
2 703.118432343122
2.25 710.529704915035
2.5 717.102470010976
2.75 723.002644599755
3 728.351738574047
3.25 733.241341625139
3.5 737.742160998113
3.75 741.909894322399
4 745.789178540914
4.5 752.821252884145
5 759.060305710585
5.5 764.663160559424
6 769.744652462288
6.5 774.391336882827
7 778.670036806456
7.5 782.633394257828
8 786.323601999731
8.5 789.77498626865
9 793.015839835554
9.5 796.06975180667
10 798.956591084723
};
\addlegendentry{This paper}
\addplot [line width=1.1pt, steelblue31119180]
table {%
0.25 425.843939331891
0.5 446.012985985969
0.75 481.033114103557
1 533.104505249361
1.25 605.498607045243
1.5 702.763665792017
1.75 831.010475500092
2 998.29629585466
2.25 1215.13105922219
2.5 1495.13766976074
2.75 1855.90787871788
3 2320.10750730871
3.25 2916.9004541272
3.5 3683.780952065
3.75 4668.92918847696
4 5934.23828325627
4.5 9645.91307898063
5 15766.2174959111
5.5 25857.371051183
6 42495.1601698711
6.5 69926.4126423209
7 115153.008615765
7.5 189719.124018423
8 312657.903750205
8.5 515349.708660236
9 849532.013230649
9.5 1400505.49581283
10 2308907.20144212
};
\addlegendentry{Dong \& Van Roy, 2018}
\addplot [line width=1.1pt, purple11672155]
table {%
0.25 12.2821549701848
0.5 23.6098423224781
0.75 32.9246619172855
1 40.0787963096631
1.25 44.5928436925409
1.5 47.3626411395781
1.75 48.5575698888467
2 47.6615911996145
2.25 47.4722381797545
2.5 46.042605108221
2.75 43.0264795313268
3 40.5536623911964
3.25 37.1457975097645
3.5 35.5995971615708
3.75 32.564914319572
4 29.9784047680758
4.5 25.8804291568508
5 22.2835017362994
5.5 19.6372282616256
6 17.1068300517696
6.5 15.3907314906278
7 12.218883587684
7.5 11.5755527370119
8 10.6096544282348
8.5 9.62790756826059
9 8.71783037906277
9.5 8.09110431690461
10 6.94615921873236
};
\addlegendentry{Thompson Sampling}
\end{axis}

\end{tikzpicture}


==> figures/logistic_bandits_d_10.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{50,50,50}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
name=ax1,
% legend cell align={left},
% legend columns=2,
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1,  at={(0.05,1.5)},draw=lightgray204},
tick align=outside,
tick pos=left,
title={ $\beta=2$},
x grid style={darkgray176},
xlabel={\(\displaystyle T\)},
xmajorgrids,
xmin=-9.95, xmax=208.95,
xminorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Regret (log-scale)},
ymajorgrids,
ymin=1.3507330093123, ymax=574770.892397233,
%yminorgrids,
ymode=log,
ytick style={color=black},
ytick={0.1,1,10,100,1000,10000,100000,1000000,10000000},
yticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{7}}\)
}
]
\addplot [line width=1.1pt, darkorange25512714]
table {%
1 1494.05282317403
2 1961.70352089018
3 2390.66151379624
4 2774.81331384324
5 3124.30179893294
6 3447.15401204569
7 3748.97401214615
8 4033.71989598973
10 4562.7937646372
20 6732.54025058386
30 8485.429479154
40 10014.9807386621
50 11398.1728677358
60 12675.2424699505
70 13870.4765748905
80 14999.922819136
90 16074.868740125
100 17103.6268868013
110 18092.5383945472
120 19046.5773701345
130 19969.7349897114
140 20865.2744016028
150 21735.9060275326
160 22583.9117757289
170 23411.2353195877
180 24219.5491646065
190 25010.3054301193
200 25784.7749494298
};
\addlegendentry{Russo \& Van Roy, 2014}
% \addplot [line width=1.1pt, steelblue31119180]
% table {%
% 3 3186.62846094332
% 4 3492.32667959538
% 5 3903.605049521
% 6 4350.75220653774
% 7 4812.80427218177
% 8 5281.55959716888
% 10 6226.11573011137
% 20 10918.2517435658
% 30 15520.170635382
% 40 20056.4094144547
% 50 24545.5472538934
% 60 28998.8081397396
% 70 33423.3746155917
% 80 37824.1183358353
% 90 42204.5010995165
% 100 46567.0749867505
% 110 50913.7776319799
% 120 55246.1159147676
% 130 59565.2853276529
% 140 63872.2504263519
% 150 68167.8007463037
% 160 72452.590701649
% 170 76727.1687066097
% 180 80991.9988529111
% 190 85247.4773268134
% 200 89493.9450331299
% };
% \addlegendentry{Faury \& Abeille, UCB-2 Bound}
\addplot [line width=1.1pt, steelblue31119180]
table {%
1 52.8343362448341
2 76.2229207073833
3 94.6841454981869
4 110.568740090594
5 124.792344529151
6 137.826904610513
7 149.954076722913
8 161.358174507981
10 182.476771402719
20 268.437298537893
30 337.295141977926
40 397.011640216574
50 450.74622072141
60 500.150035128503
70 546.21946584017
80 589.612567094598
90 630.791918200765
100 670.097941543024
110 707.790129340872
120 744.071873143043
130 779.106242590064
140 813.026455364645
150 845.9430760759
160 877.949115855791
170 909.123737671512
180 939.535008060831
190 969.241979965628
200 998.296295854661
};
\addlegendentry{Dong \& Van Roy, 2018}
\addplot [line width=1.1pt, forestgreen4416044]
table {%
1 25.4123599136364
2 38.9584273067228
3 50.4732010694162
4 60.8064365067711
5 70.3118432343122
6 79.1861531126725
7 87.5550230969727
8 95.5055418823785
10 110.391240164064
20 172.228138798627
30 222.391731462189
40 266.031692452305
50 305.320374924127
60 341.426681830053
70 375.068134793692
80 406.723880052358
90 436.733297509074
100 465.347500253046
110 492.758664594244
120 519.117866853041
130 544.546504744896
140 569.143922096747
150 592.992677287668
160 616.162290485705
170 638.711975529503
180 660.692674482725
190 682.148601295651
200 703.118432343122
};
\addlegendentry{This paper}
\addplot [line width=1.1pt, gray127,densely dashed]
table {%
1 0.376938431472964
2 0.752930993284738
3 1.12515826020116
4 1.4926461636816
5 1.8578405426036
6 2.21847600036958
7 2.57522683468143
8 2.92874626682763
10 3.62436020745476
20 6.8665511089388
30 9.83110424868207
40 12.5909665484648
50 15.194029093874
60 17.6491339988685
70 19.9793433606005
80 22.2868985447575
90 24.5794838505293
100 26.8309117807296
110 29.0892529366646
120 31.3135278156586
130 33.5007320528184
140 35.7045237610802
150 37.8646008803333
160 39.9835255726158
170 42.1184365444248
180 44.2481184040155
190 46.3454932340393
200 48.4212069720592
};
\addlegendentry{Thompson Sampling Regret}
\legend{}
\end{axis}

\begin{axis}[
name=ax2,
 at={(ax1.south east)},
 xshift=1.5cm,
% legend cell align={left},
% legend columns=2,
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1,  at={(0.05,1.5)},draw=lightgray204},
legend cell align={left},
%legend columns=3,
%legend style={ at={(0.9,-0.25)}, draw=lightgray204},
legend columns=2,
legend style={ at={(0.5,-0.25)}, draw=lightgray204},
tick align=outside,
tick pos=left,
title={ $\beta=4$},
x grid style={darkgray176},
xlabel={\(\displaystyle T\)},
xmajorgrids,
xmin=-9.95, xmax=208.95,
xminorgrids,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={Regret},
ymajorgrids,
ymin=2.27768812382979, ymax=574770.892397233,
%yminorgrids,
ymode=log,
ytick style={color=black},
ytick={0.1,1,10,100,1000,10000,100000,1000000,10000000},
yticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{7}}\)
}
]
\addplot [line width=1.1pt, darkorange25512714]
table {%
1 80995.9961514476
2 94315.1615269586
3 103514.943940048
4 110652.179342682
5 116563.95745115
6 121660.559038239
7 126173.191767896
8 130245.232560804
10 137419.8737725
20 163322.120571197
30 181763.700572863
40 196777.552948091
50 209745.596475912
60 221325.628012486
70 231888.415986719
80 241666.127981737
90 250815.043139004
100 259446.073102253
110 267641.181043554
120 275462.903498871
130 282960.20560982
140 290172.255244615
150 297130.951669822
160 303862.675546386
170 310389.533835088
180 316730.266621517
190 322900.921425772
200 328915.363768539
};
\addlegendentry{Russo \& Van Roy, 2014}
% \addplot [line width=1.1pt, steelblue31119180]
% table {%
% 3 3192.40981749245
% 4 3498.9896774547
% 5 3911.59967408728
% 6 4360.33597268953
% 7 4824.17418092781
% 8 5294.88598946047
% 10 6243.81346801253
% 20 10965.6925698323
% 30 15608.9822722299
% 40 20197.1613794515
% 50 24748.1727460102
% 60 29272.7850849174
% 70 33777.8275156287
% 80 38267.8832370719
% 90 42746.1703831776
% 100 47215.0299613915
% 110 51676.213221271
% 120 56131.0599501695
% 130 60580.614006999
% 140 65025.7009577356
% 150 69466.9818696277
% 160 73904.9915735577
% 170 78340.166499001
% 180 82772.8653234529
% 190 87203.3845560575
% 200 91631.970477344
% };
% \addlegendentry{Faury \& Abeille, UCB-2 Bound}
\addplot [line width=1.1pt, steelblue31119180]
table {%
1 314.066617412527
2 453.096917219469
3 562.837189084943
4 657.261028716211
5 741.811335409388
6 819.293527581608
7 891.381873812953
8 959.172001797162
10 1084.7086653126
20 1595.6894764131
30 2005.00568077153
40 2359.98238604559
50 2679.4003845803
60 2973.07472556588
70 3246.92827040243
80 3504.87273414783
90 3749.65785739088
100 3983.30723528475
110 4207.36338448461
120 4423.03533874124
130 4631.29244363641
140 4832.92659379699
150 5028.59502569568
160 5218.85063151725
170 5404.16398489047
180 5584.93969820938
190 5761.52880375759
200 5934.23828325627
};
\addlegendentry{Dong \& Van Roy, 2018}
\addplot [line width=1.1pt, forestgreen4416044]
table {%
1 27.5477681329469
2 42.9966435937271
3 55.9930658420469
4 67.5326163059257
5 78.0583945036021
6 87.820667025452
7 96.9788538999948
8 105.642473655068
10 121.783684855647
20 188.112813743559
30 241.425122000052
40 287.597213655527
50 329.050373037138
60 367.071763886881
70 402.445526785718
80 435.692533913877
90 467.180270407011
100 497.179811487076
110 525.898097154584
120 553.497476441637
130 580.108179024654
140 605.836617220326
150 630.771108495687
160 654.985937175864
170 678.544310203071
180 701.500554895136
190 723.901784056495
200 745.789178540914
};
\addlegendentry{This paper}
\addplot [line width=1.1pt, gray127,densely dashed]
table {%
1 0.466521895826005
2 0.913145827459764
3 1.34119903993108
4 1.74536485827085
5 2.13068843425899
6 2.49952870306076
7 2.84843935713932
8 3.1820002664491
10 3.80943889529318
20 6.50186032878794
30 8.65849263305109
40 10.5429382450314
50 12.2512190123266
60 13.9080054021858
70 15.5093998113263
80 16.9996285304287
90 18.4131730702196
100 19.7556265454399
110 21.0529055829436
120 22.309662498218
130 23.6064006652906
140 24.9055673626951
150 26.1653675784098
160 27.3921542984085
170 28.6107783712608
180 29.8600283942574
190 31.1262681326259
200 32.3436433767295
};
\addlegendentry{Thompson Sampling Regret}
\end{axis}



\end{tikzpicture}


==> figures/logistic_bandits_d_10_old.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
name=ax1,
% legend cell align={left},
% legend columns=2,
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1,  at={(0.05,1.5)},draw=lightgray204},
tick align=outside,
tick pos=left,
title={ $\beta=1$},
x grid style={darkgray176},
ylabel={Regret},
ymajorgrids,
ymin=1.3507330093123, ymax=152190.287624659,
yminorgrids,
ymode=log,
ytick style={color=black},
ytick={0.1,1,10,100,1000,10000,100000,1000000,10000000},
yticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{7}}\)
}
]
\addplot [line width=0.7pt, darkorange25512714]
table {%
1 348.845879208634
2 469.500766053153
3 608.878039563465
4 748.010713961904
5 882.152020796284
6 1010.54737718075
7 1133.50165244746
8 1251.55611350563
10 1475.08103967079
20 2427.67704591316
30 3222.32546113543
40 3926.88490078492
50 4570.52800968056
60 5169.09936268952
70 5732.40396841827
80 6267.03873931715
90 6777.70918566533
100 7267.91992470675
110 7740.3695564118
120 8197.19178603724
130 8640.11044576534
140 9070.54339494676
150 9489.67458977625
160 9898.50553649081
170 10297.8929395878
180 10688.5768391562
190 11071.2020322252
200 11446.3346484004
};
\addlegendentry{Russo \& Van Roy Bound}
\addplot [line width=0.7pt, steelblue31119180]
table {%
3 3187.18216085409
4 3492.9647349691
5 3904.37048165102
6 4351.66960350406
7 4813.89242077227
8 5282.83472448352
10 6227.80842937482
20 10922.7804619417
30 15528.6336735307
40 20069.7997488003
50 24564.7934689932
60 29024.7921127166
70 33456.9415247544
80 37866.0830832459
90 42255.6527655947
100 46628.1800917164
110 50985.5826218052
120 55329.3491162531
130 59660.6585250901
140 63980.4601595181
150 68289.5293976746
160 72588.5074205395
170 76877.9302047129
180 81158.2500967224
190 85429.8521461663
200 89693.066660612
};
\addlegendentry{Faury \& Abeille, UCB-2 Bound}
\addplot [line width=0.7pt, crimson2143940]
table {%
1 28.2142914893489
2 40.7041302277723
3 50.5626884026004
4 59.0452891859903
5 66.6408974623764
6 73.6015390396036
7 80.0776224588251
8 86.1675738417653
10 97.4452067408151
20 143.349358123185
30 180.120431713325
40 212.00989617486
50 240.70493097942
60 267.087274724747
70 291.689009869559
80 314.861546792249
90 336.85190946223
100 357.841888303387
110 377.970055873653
120 397.345026170103
130 416.053880713922
140 434.167759653705
150 451.74570607264
160 468.837389245964
170 485.485083330792
180 501.725136832165
190 517.589084865955
200 533.104505249361
};
\addlegendentry{Dong \& Van Roy Bound}
\addplot [line width=0.7pt, forestgreen4416044]
table {%
1 24.0087532049861
2 35.938504041771
3 46.0177301611421
4 55.0955362658937
5 63.4937698184879
6 71.3798854887525
7 78.8565484406294
8 85.9932871874541
10 99.4359622974153
20 156.116789007204
30 202.733946119702
40 243.567369711293
50 280.484260045008
60 314.509402793463
70 346.280043357634
80 376.225627487118
90 404.652414236341
100 431.788215086539
110 457.808116985233
120 482.850244000105
130 507.025912107397
140 530.42644303922
150 553.127892795007
160 575.194427311053
170 596.680791367588
180 617.634152477257
190 638.095503373287
200 658.100746074275
};
\addlegendentry{This paper}
\addplot [line width=0.7pt, gray127]
table {%
1 2.29191009790319
2 4.57957802255666
3 6.85769107865286
4 9.12031511275378
5 11.3751233763324
6 13.6262153282857
7 15.8846697036633
8 18.1061019459926
10 22.515704739851
20 44.3443068853646
30 66.0792734398516
40 87.3116583748135
50 108.01779323512
60 128.259485676805
70 148.026367281478
80 167.25560322166
90 186.31398048547
100 204.964131978896
110 223.834068564249
120 243.041983405942
130 261.936195950994
140 280.523840452481
150 298.885159789733
160 317.187536888109
170 335.427100848908
180 353.545954750542
190 371.588687758781
200 389.533390178167
};
\addlegendentry{Thompson Sampling Regret}
\legend{}
\end{axis}

\begin{axis}[
name=ax2,
 at={(ax1.south east)},
 xshift=1.7cm,
% legend cell align={left},
% legend columns=2,
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1,  at={(0.05,1.5)},draw=lightgray204},
tick align=outside,
tick pos=left,
title={ $\beta=2$},
x grid style={darkgray176},
%xlabel={\(\displaystyle T\)},
xmajorgrids,
xmin=-9.95, xmax=208.95,
xminorgrids,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={Regret},
ymajorgrids,
ymin=2.27768812382979, ymax=148105.032090147,
yminorgrids,
ymode=log,
ytick style={color=black},
ytick={0.1,1,10,100,1000,10000,100000,1000000,10000000},
yticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{7}}\)
}
]
\addplot [line width=0.7pt, darkorange25512714]
table {%
1 1494.05282317403
2 1961.70352089018
3 2390.66151379624
4 2774.81331384324
5 3124.30179893294
6 3447.15401204569
7 3748.97401214615
8 4033.71989598973
10 4562.7937646372
20 6732.54025058386
30 8485.429479154
40 10014.9807386621
50 11398.1728677358
60 12675.2424699505
70 13870.4765748905
80 14999.922819136
90 16074.868740125
100 17103.6268868013
110 18092.5383945472
120 19046.5773701345
130 19969.7349897114
140 20865.2744016028
150 21735.9060275326
160 22583.9117757289
170 23411.2353195877
180 24219.5491646065
190 25010.3054301193
200 25784.7749494298
};
\addlegendentry{Russo \& Van Roy Bound}
\addplot [line width=0.7pt, steelblue31119180]
table {%
3 3186.62846094332
4 3492.32667959538
5 3903.605049521
6 4350.75220653774
7 4812.80427218177
8 5281.55959716888
10 6226.11573011137
20 10918.2517435658
30 15520.170635382
40 20056.4094144547
50 24545.5472538934
60 28998.8081397396
70 33423.3746155917
80 37824.1183358353
90 42204.5010995165
100 46567.0749867505
110 50913.7776319799
120 55246.1159147676
130 59565.2853276529
140 63872.2504263519
150 68167.8007463037
160 72452.590701649
170 76727.1687066097
180 80991.9988529111
190 85247.4773268134
200 89493.9450331299
};
\addlegendentry{Faury \& Abeille, UCB-2 Bound}
\addplot [line width=0.7pt, crimson2143940]
table {%
1 52.8343362448341
2 76.2229207073833
3 94.6841454981869
4 110.568740090594
5 124.792344529151
6 137.826904610513
7 149.954076722913
8 161.358174507981
10 182.476771402719
20 268.437298537893
30 337.295141977926
40 397.011640216574
50 450.74622072141
60 500.150035128503
70 546.21946584017
80 589.612567094598
90 630.791918200765
100 670.097941543024
110 707.790129340872
120 744.071873143043
130 779.106242590064
140 813.026455364645
150 845.9430760759
160 877.949115855791
170 909.123737671512
180 939.535008060831
190 969.241979965628
200 998.296295854661
};
\addlegendentry{Dong \& Van Roy Bound}
\addplot [line width=0.7pt, forestgreen4416044]
table {%
1 25.4123599136364
2 38.9584273067228
3 50.4732010694162
4 60.8064365067711
5 70.3118432343122
6 79.1861531126725
7 87.5550230969727
8 95.5055418823785
10 110.391240164064
20 172.228138798627
30 222.391731462189
40 266.031692452305
50 305.320374924127
60 341.426681830053
70 375.068134793692
80 406.723880052358
90 436.733297509074
100 465.347500253046
110 492.758664594244
120 519.117866853041
130 544.546504744896
140 569.143922096747
150 592.992677287668
160 616.162290485705
170 638.711975529503
180 660.692674482725
190 682.148601295651
200 703.118432343122
};
\addlegendentry{This paper}
\addplot [line width=0.7pt, gray127]
table {%
1 3.76938431472964
2 7.52930993284738
3 11.2515826020116
4 14.926461636816
5 18.578405426036
6 22.1847600036958
7 25.7522683468143
8 29.2874626682763
10 36.2436020745476
20 68.665511089388
30 98.3110424868207
40 125.909665484648
50 151.94029093874
60 176.491339988685
70 199.793433606005
80 222.868985447575
90 245.794838505293
100 268.309117807296
110 290.892529366646
120 313.135278156586
130 335.007320528184
140 357.045237610802
150 378.646008803333
160 399.835255726158
170 421.184365444248
180 442.481184040155
190 463.454932340393
200 484.212069720592
};
\addlegendentry{Thompson Sampling Regret}
\legend{}
\end{axis}

\begin{axis}[
name=ax3,
at={(ax1.south west)},
yshift=-7.7cm,
% legend cell align={left},
% legend columns=2,
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1,  at={(0.05,1.5)},draw=lightgray204},
tick align=outside,
tick pos=left,
title={ $\beta=4$},
x grid style={darkgray176},
xlabel={\(\displaystyle T\)},
xmajorgrids,
xmin=-9.95, xmax=208.95,
xminorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Regret},
ymajorgrids,
ymin=2.6696936309981, ymax=574770.892397233,
yminorgrids,
ymode=log,
ytick style={color=black},
ytick={0.1,1,10,100,1000,10000,100000,1000000,10000000},
yticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{7}}\)
}
]
\addplot [line width=0.7pt, darkorange25512714]
table {%
1 80995.9961514476
2 94315.1615269586
3 103514.943940048
4 110652.179342682
5 116563.95745115
6 121660.559038239
7 126173.191767896
8 130245.232560804
10 137419.8737725
20 163322.120571197
30 181763.700572863
40 196777.552948091
50 209745.596475912
60 221325.628012486
70 231888.415986719
80 241666.127981737
90 250815.043139004
100 259446.073102253
110 267641.181043554
120 275462.903498871
130 282960.20560982
140 290172.255244615
150 297130.951669822
160 303862.675546386
170 310389.533835088
180 316730.266621517
190 322900.921425772
200 328915.363768539
};
\addlegendentry{Russo \& Van Roy Bound}
\addplot [line width=0.7pt, steelblue31119180]
table {%
3 3192.40981749245
4 3498.9896774547
5 3911.59967408728
6 4360.33597268953
7 4824.17418092781
8 5294.88598946047
10 6243.81346801253
20 10965.6925698323
30 15608.9822722299
40 20197.1613794515
50 24748.1727460102
60 29272.7850849174
70 33777.8275156287
80 38267.8832370719
90 42746.1703831776
100 47215.0299613915
110 51676.213221271
120 56131.0599501695
130 60580.614006999
140 65025.7009577356
150 69466.9818696277
160 73904.9915735577
170 78340.166499001
180 82772.8653234529
190 87203.3845560575
200 91631.970477344
};
\addlegendentry{Faury \& Abeille, UCB-2 Bound}
\addplot [line width=0.7pt, crimson2143940]
table {%
1 314.066617412527
2 453.096917219469
3 562.837189084943
4 657.261028716211
5 741.811335409388
6 819.293527581608
7 891.381873812953
8 959.172001797162
10 1084.7086653126
20 1595.6894764131
30 2005.00568077153
40 2359.98238604559
50 2679.4003845803
60 2973.07472556588
70 3246.92827040243
80 3504.87273414783
90 3749.65785739088
100 3983.30723528475
110 4207.36338448461
120 4423.03533874124
130 4631.29244363641
140 4832.92659379699
150 5028.59502569568
160 5218.85063151725
170 5404.16398489047
180 5584.93969820938
190 5761.52880375759
200 5934.23828325627
};
\addlegendentry{Dong \& Van Roy Bound}
\addplot [line width=0.7pt, forestgreen4416044]
table {%
1 27.5477681329469
2 42.9966435937271
3 55.9930658420469
4 67.5326163059257
5 78.0583945036021
6 87.820667025452
7 96.9788538999948
8 105.642473655068
10 121.783684855647
20 188.112813743559
30 241.425122000052
40 287.597213655527
50 329.050373037138
60 367.071763886881
70 402.445526785718
80 435.692533913877
90 467.180270407011
100 497.179811487076
110 525.898097154584
120 553.497476441637
130 580.108179024654
140 605.836617220326
150 630.771108495687
160 654.985937175864
170 678.544310203071
180 701.500554895136
190 723.901784056495
200 745.789178540914
};
\addlegendentry{This paper}
\addplot [line width=0.7pt, gray127]
table {%
1 4.66521895826005
2 9.13145827459764
3 13.4119903993108
4 17.4536485827085
5 21.3068843425899
6 24.9952870306076
7 28.4843935713932
8 31.820002664491
10 38.0943889529318
20 65.0186032878794
30 86.5849263305109
40 105.429382450314
50 122.512190123266
60 139.080054021858
70 155.093998113263
80 169.996285304287
90 184.131730702196
100 197.556265454399
110 210.529055829436
120 223.09662498218
130 236.064006652906
140 249.055673626951
150 261.653675784098
160 273.921542984085
170 286.107783712608
180 298.600283942574
190 311.262681326259
200 323.436433767295
};
\addlegendentry{Thompson Sampling Regret}
\legend{}
\end{axis}

\begin{axis}[
name=ax4,
at={(ax3.south east)},
xshift=1.7cm,
legend cell align={left},
legend columns=3,
legend style={ at={(0.86,-0.25)}, draw=lightgray204},
tick align=outside,
tick pos=left,
title={ $\beta=8$},
x grid style={darkgray176},
xlabel={\(\displaystyle T\)},
xmajorgrids,
xmin=-7.5, xmax=208.95,
xminorgrids,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={Regret},
ymajorgrids,
ymin=1.74086260035267, ymax=1908583689.76368,
yminorgrids,
ymode=log,
ytick style={color=black},
ytick={0.01,1,100,10000,1000000,100000000,10000000000,1000000000000},
yticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{8}}\),
  \(\displaystyle {10^{10}}\),
  \(\displaystyle {10^{12}}\)
}
]
\addplot [line width=0.7pt, darkorange25512714]
table {%
1 453300697.383104
2 488812118.94347
3 510111608.956615
4 525338506.926679
5 537196936.823473
6 546912676.897062
7 555144935.35323
8 562289025.522803
10 574254921.855699
20 611670830.989062
30 633770889.432383
40 649573300.2298
50 661913672.329815
60 672058049.43181
70 680683128.777256
80 688193561.816036
90 694850787.320783
100 700833589.092392
110 706269672.186604
120 711253460.159284
130 715856754.601468
140 720135439.369954
150 724133870.176742
160 727887847.174033
170 731426686.50378
180 734774700.028225
190 737952275.296196
200 740976678.785366
};
\addlegendentry{Russo \& Van Roy Bound}
\addplot [line width=0.7pt, steelblue31119180]
table {%
3 3195.24062616673
4 3502.25287062389
5 3915.51622028597
6 4365.03259624099
7 4829.74802449559
8 5301.42119625752
10 6252.49826705631
20 10989.0475902817
30 15652.8319408948
40 20266.8469680599
50 24848.7547370269
60 29409.1291063129
70 33954.6522386219
80 38489.7906515762
90 43017.6664770015
100 47540.5396250336
110 52060.091427558
120 56577.6004029446
130 61094.0559993781
140 65610.2349220582
150 70126.7539455657
160 74644.107422702
170 79162.6945300447
180 83682.8394488061
190 88204.8065703487
200 92728.8121272732
};
\addlegendentry{Faury \& Abeille, UCB-2 Bound}
\addplot [line width=0.7pt, crimson2143940]
table {%
1 16547.2644593968
2 23872.3700619221
3 29654.2685500983
4 34629.1883888342
5 39083.9002474251
6 43166.213532837
7 46964.3406287957
8 50536.0069992386
10 57150.1718145067
20 84072.2773366321
30 105637.967879728
40 124340.666904183
50 141169.880204184
60 156642.734419837
70 171071.288039726
80 184661.638050806
90 197558.660355818
100 209868.972348337
110 221673.844783074
120 233036.978162104
130 244009.44450902
140 254632.966468281
150 264942.171934491
160 274966.191202597
170 284729.8174402
180 294254.368507642
190 303558.339283741
200 312657.903750205
};
\addlegendentry{Dong \& Van Roy Bound}
\addplot [line width=0.7pt, forestgreen4416044]
table {%
1 30.4032182533855
2 47.7527709411893
3 62.0985891820229
4 74.7005095028195
5 86.1140693993133
6 96.6465673597493
7 106.490149578649
8 115.774829608998
10 133.015846226153
20 203.361940026179
30 259.558933426521
40 308.081145242852
50 351.559216171561
60 391.381818961523
70 428.391180327611
80 463.144997758879
90 496.035799372476
100 527.352585481825
110 557.315637723791
120 586.097546308583
130 613.836600918376
140 640.645689539054
150 666.618423459566
160 691.833479167176
170 716.35775448777
180 740.24871301423
190 763.556158760479
200 786.323601999731
};
\addlegendentry{This paper}
\addplot [line width=0.7pt, gray127]
table {%
1 4.48405740731163
2 8.63000374876036
3 12.4344923213448
4 15.8354539978957
5 18.8446767304782
6 21.4852642513854
7 23.7973728572649
8 25.7951987899684
10 29.0943992951241
20 40.0203221758341
30 47.5438383882613
40 53.7884136617758
50 59.5657581963622
60 64.8261403631275
70 69.707460675973
80 74.4974084420892
90 79.1847893490864
100 83.7595008189711
110 88.1408109919766
120 92.3567133412267
130 96.7730109000961
140 101.32054940108
150 105.607405440848
160 109.776833468715
170 113.81328442114
180 117.889389124038
190 121.98870865659
200 126.125537615419
};
\addlegendentry{Thompson Sampling Regret}
\end{axis}


\end{tikzpicture}


==> figures/logistic_bandits_numerical_exp.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{black000}{RGB}{0,0,0}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{purple11672155}{RGB}{116,72,155}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{50,50,50}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\begin{axis}[
name=ax1,
% legend cell align={left},
% legend columns=2,
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1,  at={(0.05,1.5)},draw=lightgray204},
legend cell align={left},
%legend columns=3,
%legend style={ at={(0.9,-0.25)}, draw=lightgray204},
legend columns=2,
legend style={ at={(1.7,1.25)}, draw=lightgray204},
tick align=outside,
tick pos=left,
%title={ $\beta=4$},
x grid style={darkgray176},
xlabel={\(\displaystyle T\)},
xmajorgrids,
xmin=-9.95, xmax=208.95,
xminorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Regret (log-scale)},
ymajorgrids,
ymin=2.27768812382979, ymax=574770.892397233,
%yminorgrids,
ymode=log,
ytick style={color=black},
ytick={0.1,1,10,100,1000,10000,100000,1000000,10000000},
yticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{7}}\)
}
]
\addplot [line width=1.1pt, darkorange25512714]
table {%
1 1494.05282317403
2 1961.70352089018
3 2390.66151379624
4 2774.81331384324
5 3124.30179893294
6 3447.15401204569
7 3748.97401214615
8 4033.71989598973
10 4562.7937646372
20 6732.54025058386
30 8485.429479154
40 10014.9807386621
50 11398.1728677358
60 12675.2424699505
70 13870.4765748905
80 14999.922819136
90 16074.868740125
100 17103.6268868013
110 18092.5383945472
120 19046.5773701345
130 19969.7349897114
140 20865.2744016028
150 21735.9060275326
160 22583.9117757289
170 23411.2353195877
180 24219.5491646065
190 25010.3054301193
200 25784.7749494298
};
\addlegendentry{Russo \& Van Roy, 2014}
% \addplot [line width=1.1pt, steelblue31119180]
% table {%
% 3 3186.62846094332
% 4 3492.32667959538
% 5 3903.605049521
% 6 4350.75220653774
% 7 4812.80427218177
% 8 5281.55959716888
% 10 6226.11573011137
% 20 10918.2517435658
% 30 15520.170635382
% 40 20056.4094144547
% 50 24545.5472538934
% 60 28998.8081397396
% 70 33423.3746155917
% 80 37824.1183358353
% 90 42204.5010995165
% 100 46567.0749867505
% 110 50913.7776319799
% 120 55246.1159147676
% 130 59565.2853276529
% 140 63872.2504263519
% 150 68167.8007463037
% 160 72452.590701649
% 170 76727.1687066097
% 180 80991.9988529111
% 190 85247.4773268134
% 200 89493.9450331299
% };
% \addlegendentry{Faury \& Abeille, UCB-2 Bound}
\addplot [line width=1.1pt, forestgreen4416044]
table {%
1 25.4123599136364
2 38.9584273067228
3 50.4732010694162
4 60.8064365067711
5 70.3118432343122
6 79.1861531126725
7 87.5550230969727
8 95.5055418823785
10 110.391240164064
20 172.228138798627
30 222.391731462189
40 266.031692452305
50 305.320374924127
60 341.426681830053
70 375.068134793692
80 406.723880052358
90 436.733297509074
100 465.347500253046
110 492.758664594244
120 519.117866853041
130 544.546504744896
140 569.143922096747
150 592.992677287668
160 616.162290485705
170 638.711975529503
180 660.692674482725
190 682.148601295651
200 703.118432343122
};
\addlegendentry{This paper}
\addplot [line width=1.1pt, steelblue31119180]
table {%
1 52.8343362448341
2 76.2229207073833
3 94.6841454981869
4 110.568740090594
5 124.792344529151
6 137.826904610513
7 149.954076722913
8 161.358174507981
10 182.476771402719
20 268.437298537893
30 337.295141977926
40 397.011640216574
50 450.74622072141
60 500.150035128503
70 546.21946584017
80 589.612567094598
90 630.791918200765
100 670.097941543024
110 707.790129340872
120 744.071873143043
130 779.106242590064
140 813.026455364645
150 845.9430760759
160 877.949115855791
170 909.123737671512
180 939.535008060831
190 969.241979965628
200 998.296295854661
};
\addlegendentry{Dong \& Van Roy, 2018}
\addplot [line width=1.1pt, purple11672155]
table {%
1 0.376938431472964
2 0.752930993284738
3 1.12515826020116
4 1.4926461636816
5 1.8578405426036
6 2.21847600036958
7 2.57522683468143
8 2.92874626682763
10 3.62436020745476
20 6.8665511089388
30 9.83110424868207
40 12.5909665484648
50 15.194029093874
60 17.6491339988685
70 19.9793433606005
80 22.2868985447575
90 24.5794838505293
100 26.8309117807296
110 29.0892529366646
120 31.3135278156586
130 33.5007320528184
140 35.7045237610802
150 37.8646008803333
160 39.9835255726158
170 42.1184365444248
180 44.2481184040155
190 46.3454932340393
200 48.4212069720592
};
\addlegendentry{Thompson Sampling}
\addplot [line width=1.1pt, black000]
table {%
1 0.466521895826005
2 0.913145827459764
};
\label{p1}
%\addlegendentry{$\beta=2$}
\addplot [line width=1.1pt, black000,densely dashed]
table {%
1 0.466521895826005
2 0.913145827459764
};
\label{p2}
%\addlegendentry{$\beta=4$}
\addplot [line width=1.1pt, darkorange25512714,densely dashed]
table {%
1 80995.9961514476
2 94315.1615269586
3 103514.943940048
4 110652.179342682
5 116563.95745115
6 121660.559038239
7 126173.191767896
8 130245.232560804
10 137419.8737725
20 163322.120571197
30 181763.700572863
40 196777.552948091
50 209745.596475912
60 221325.628012486
70 231888.415986719
80 241666.127981737
90 250815.043139004
100 259446.073102253
110 267641.181043554
120 275462.903498871
130 282960.20560982
140 290172.255244615
150 297130.951669822
160 303862.675546386
170 310389.533835088
180 316730.266621517
190 322900.921425772
200 328915.363768539
};
\addplot[line width=1.1pt, darkorange25512714,mark=o]
table{
200 25784.7749494298
};
\addplot[line width=1.1pt, darkorange25512714,mark=diamond]
table{
200 328915.363768539
};
%\addlegendentry{Russo \& Van Roy, 2014}
% \addplot [line width=1.1pt, steelblue31119180]
% table {%
% 3 3192.40981749245
% 4 3498.9896774547
% 5 3911.59967408728
% 6 4360.33597268953
% 7 4824.17418092781
% 8 5294.88598946047
% 10 6243.81346801253
% 20 10965.6925698323
% 30 15608.9822722299
% 40 20197.1613794515
% 50 24748.1727460102
% 60 29272.7850849174
% 70 33777.8275156287
% 80 38267.8832370719
% 90 42746.1703831776
% 100 47215.0299613915
% 110 51676.213221271
% 120 56131.0599501695
% 130 60580.614006999
% 140 65025.7009577356
% 150 69466.9818696277
% 160 73904.9915735577
% 170 78340.166499001
% 180 82772.8653234529
% 190 87203.3845560575
% 200 91631.970477344
% };
% \addlegendentry{Faury \& Abeille, UCB-2 Bound}

\addplot [line width=1.1pt, steelblue31119180,densely dashed]
table {%
1 314.066617412527
2 453.096917219469
3 562.837189084943
4 657.261028716211
5 741.811335409388
6 819.293527581608
7 891.381873812953
8 959.172001797162
10 1084.7086653126
20 1595.6894764131
30 2005.00568077153
40 2359.98238604559
50 2679.4003845803
60 2973.07472556588
70 3246.92827040243
80 3504.87273414783
90 3749.65785739088
100 3983.30723528475
110 4207.36338448461
120 4423.03533874124
130 4631.29244363641
140 4832.92659379699
150 5028.59502569568
160 5218.85063151725
170 5404.16398489047
180 5584.93969820938
190 5761.52880375759
200 5934.23828325627
};
\addplot[line width=1.1pt, steelblue31119180,mark=o]
table{
200 998.296295854661
};
\addplot[line width=1.1pt, steelblue31119180,mark=diamond]
table{
200 5934.23828325627
};
%\addlegendentry{Dong \& Van Roy, 2018}
\addplot [line width=1.1pt, forestgreen4416044,densely dashed]
table {%
1 27.5477681329469
2 42.9966435937271
3 55.9930658420469
4 67.5326163059257
5 78.0583945036021
6 87.820667025452
7 96.9788538999948
8 105.642473655068
10 121.783684855647
20 188.112813743559
30 241.425122000052
40 287.597213655527
50 329.050373037138
60 367.071763886881
70 402.445526785718
80 435.692533913877
90 467.180270407011
100 497.179811487076
110 525.898097154584
120 553.497476441637
130 580.108179024654
140 605.836617220326
150 630.771108495687
160 654.985937175864
170 678.544310203071
180 701.500554895136
190 723.901784056495
200 745.789178540914
};
\addplot[line width=1.1pt, forestgreen4416044,mark=o]
table{
200 703.118432343122
};
\addplot[line width=1.1pt, forestgreen4416044,mark=diamond]
table{
200 745.789178540914
};
%\addlegendentry{This paper}
\addplot [line width=1.1pt, purple11672155,densely dashed]
table {%
1 0.466521895826005
2 0.913145827459764
3 1.34119903993108
4 1.74536485827085
5 2.13068843425899
6 2.49952870306076
7 2.84843935713932
8 3.1820002664491
10 3.80943889529318
20 6.50186032878794
30 8.65849263305109
40 10.5429382450314
50 12.2512190123266
60 13.9080054021858
70 15.5093998113263
80 16.9996285304287
90 18.4131730702196
100 19.7556265454399
110 21.0529055829436
120 22.309662498218
130 23.6064006652906
140 24.9055673626951
150 26.1653675784098
160 27.3921542984085
170 28.6107783712608
180 29.8600283942574
190 31.1262681326259
200 32.3436433767295
};
\addplot[line width=1.1pt, purple11672155,mark=o]
table{
200 48.4212069720592
};
\addplot[line width=1.1pt, purple11672155,mark=diamond]
table{
200 32.3436433767295
};
\end{axis}

\node [draw,fill=white] at (5.8, 4.85) {\shortstack[l]{
 \ref*{p1} $\beta=2$ \\
 \ref*{p2} $\beta=4$ }};

\begin{axis}[
name=ax2,
 at={(ax1.south east)},
 xshift=1.5cm,
legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.03,0.97)},
%   anchor=north west,
%   draw=lightgray204
% }
legend cell align={left},
%legend columns=3,
%legend style={ at={(0.9,-0.25)}, draw=lightgray204},
legend columns=2,
legend style={ at={(1.1,1.25)}, draw=lightgray204},,
%log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\beta$},
xmajorgrids,
xmin=-0.2375, xmax=10.4875,
xminorgrids,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={Regret (log-scale)},
ymajorgrids,
ymin=2.24146949303079, 
ymax=143613301455.887,
yminorgrids,
ymode=log,
ytick style={color=black},
ytick={0.01,1,100,10000,1000000,100000000,10000000000,1000000000000,100000000000000},
yticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{8}}\),
  \(\displaystyle {10^{10}}\),
  \(\displaystyle {10^{12}}\),
  \(\displaystyle {10^{14}}\)
}
]
\addplot [line width=1.1pt, darkorange25512714]
table {%
0.25 7481.16056098982
0.5 8624.74811376958
0.75 9855.53531230678
1 11446.3346484004
1.25 13580.810805925
1.5 16470.8146674515
1.75 20402.760597839
2 25784.7749494298
2.25 33213.7114221498
2.5 43579.3981273443
2.75 58231.6473992423
3 79251.5951343419
3.25 109896.506018086
3.5 155333.709853234
3.75 223857.613754396
4 328915.363768539
4.5 750746.43786382
5 1830215.5093601
5.5 4698766.94261128
6 12515554.6488346
6.5 34150091.9299977
7 94569334.5276493
7.5 264117434.182117
8 740976678.785366
8.5 2083160843.70137
9 5860488300.23916
9.5 16484846188.7441
10 46342852772.3196
};
%\addlegendentry{Russo \& Van Roy, 2014}
\addplot [line width=1.1pt, forestgreen4416044]
table {%
0.25 560.968520090016
0.5 610.640749848254
0.75 638.697075602976
1 658.100746074275
1.25 672.859133047415
1.5 684.728963719024
1.75 694.633928709107
2 703.118432343122
2.25 710.529704915035
2.5 717.102470010976
2.75 723.002644599755
3 728.351738574047
3.25 733.241341625139
3.5 737.742160998113
3.75 741.909894322399
4 745.789178540914
4.5 752.821252884145
5 759.060305710585
5.5 764.663160559424
6 769.744652462288
6.5 774.391336882827
7 778.670036806456
7.5 782.633394257828
8 786.323601999731
8.5 789.77498626865
9 793.015839835554
9.5 796.06975180667
10 798.956591084723
};
%\addlegendentry{This paper}
\addplot [line width=1.1pt, steelblue31119180]
table {%
0.25 425.843939331891
0.5 446.012985985969
0.75 481.033114103557
1 533.104505249361
1.25 605.498607045243
1.5 702.763665792017
1.75 831.010475500092
2 998.29629585466
2.25 1215.13105922219
2.5 1495.13766976074
2.75 1855.90787871788
3 2320.10750730871
3.25 2916.9004541272
3.5 3683.780952065
3.75 4668.92918847696
4 5934.23828325627
4.5 9645.91307898063
5 15766.2174959111
5.5 25857.371051183
6 42495.1601698711
6.5 69926.4126423209
7 115153.008615765
7.5 189719.124018423
8 312657.903750205
8.5 515349.708660236
9 849532.013230649
9.5 1400505.49581283
10 2308907.20144212
};
%\addlegendentry{Dong \& Van Roy, 2018}
\addplot [line width=1.1pt, purple11672155]
table {%
0.25 12.2821549701848
0.5 23.6098423224781
0.75 32.9246619172855
1 40.0787963096631
1.25 44.5928436925409
1.5 47.3626411395781
1.75 48.5575698888467
2 47.6615911996145
2.25 47.4722381797545
2.5 46.042605108221
2.75 43.0264795313268
3 40.5536623911964
3.25 37.1457975097645
3.5 35.5995971615708
3.75 32.564914319572
4 29.9784047680758
4.5 25.8804291568508
5 22.2835017362994
5.5 19.6372282616256
6 17.1068300517696
6.5 15.1907314906278
7 12.418883587684
7.5 11.6755527370119
8 10.6096544282348
8.5 9.62790756826059
9 8.71783037906277
9.5 8.09110431690461
10 6.94615921873236
};
%\addlegendentry{Thompson Sampling}
\addplot[line width=1.1pt, forestgreen4416044,mark=o]
table{
2 703.118432343122
};
\addplot[line width=1.1pt, forestgreen4416044,mark=diamond]
table{
4 745.789178540914
};
\addplot[line width=1.1pt, purple11672155,mark=o]
table{
2 47.6615911996145
};
\addplot[line width=1.1pt, purple11672155,mark=diamond]
table{
4 29.9784047680758
};
\addplot[line width=1.1pt, steelblue31119180,mark=o]
table{
2 998.296295854661
};
\addplot[line width=1.1pt, steelblue31119180,mark=diamond]
table{
4 5934.23828325627
};
\addplot[line width=1.1pt, darkorange25512714,mark=o]
table{
2 25784.7749494298
};
\addplot[line width=1.1pt, darkorange25512714,mark=diamond]
table{
4 328915.363768539
};
\end{axis}
\node [draw,fill=white] at (9.2, 5.1) {\shortstack[l]{
  $T=200$ }};


\end{tikzpicture}


==> figures/one_to_one_mapping.tikz <==
\begin{tikzpicture}
    [
      group/.style={ellipse, draw, minimum height=80pt, minimum width=30pt, label=above:#1},
      my dot/.style={circle, fill, minimum width=2.5pt, label=above:#1, inner sep=0pt}
    ]
    \node (a) [my dot=$a_1'$] {};
    \node (b) [below=of a,  my dot=$a_2'$] {};
    \node (c) [right=60pt of a] {};
    \node (e) [right=60pt of b] {};
    \node (d) [my dot=$a$] at ($(c)!1/2!(e)$) {};
    \foreach \i/\j in {a/d,b/d}
      \draw [->, shorten >=2pt] (\i) -- (\j);
    \node [fit=(a) (b), group=$\cA'$] {};
    \node [fit=(d) (c) (e), group=$\qquad \cA \subseteq \bR^d$] {};

    \node (o) [my dot=$\theta_1$,  below=of a, yshift=-70pt] {};
    \node (p) [my dot=$\theta_2$,  below=of o] {};
    \node [fit=(o) (p), group=$\qquad 
\cO \subseteq \bR^d$] {};
    %\node (q) [right=60pt of o, my dot=$\theta'$] {};
    %\node (r) [below=of q, my dot=$\theta$] {};
    %\node [fit=(q) (r), group=$\cO$] {};
    %\foreach \i/\j in {o/q,p/r}
    %  \draw [->, shorten >=2pt] (\i) -- (\j);
    \draw [dashed,->] (p) to [out=135,in=-135] (a);
    \node (w) at ($(a)!1/2!(c)$) [yshift = 0pt] {};
    \node (x) at ($(b)!1/2!(e)$) [yshift = 0pt] {};
    \node (y) at ($(w)!1/2!(x)$) [yshift = 0pt] {$\rho$};
    \node (z) at ($(a)!1/2!(p)$) [xshift = -35pt] {$\pi_\star$};
    \draw [dashed,->] (o) to [out=135,in=-135] (b);
  \end{tikzpicture}

==> figures/psi_beta.tikz <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={\(\displaystyle \varphi(x,\beta)\)},
ymin=-0.0853292820793078, ymax=1.79191492366546,
ytick style={color=black}, xmajorgrids, ymajorgrids
]
\addplot [line width=1.1pt, color0, dotted, forget plot]
table {%
0 0
0.0202020202020202 0.000706105125434897
0.0404040404040404 0.00148609193199745
0.0606060606060606 0.00234755488464833
0.0808080808080808 0.00329883901192329
0.101010101010101 0.00434910741321004
0.121212121212121 0.00550841333635133
0.141414141414141 0.00678777677656106
0.161616161616162 0.00819926543897553
0.181818181818182 0.00975607976913317
0.202020202020202 0.011472641582871
0.222222222222222 0.0133646856135657
0.242424242424242 0.0154493530338473
0.262626262626263 0.0177452856940481
0.282828282828283 0.0202727194438055
0.303030303030303 0.0230535744597895
0.323232323232323 0.0261115399856581
0.343434343434343 0.0294721502959029
0.363636363636364 0.0331628480216051
0.383838383838384 0.0372130302256544
0.404040404040404 0.0416540717956132
0.424242424242424 0.0465193198496263
0.444444444444444 0.0518440519500832
0.464646464646465 0.057665390029114
0.484848484848485 0.0640221611028589
0.505050505050505 0.0709546951591401
0.525252525252525 0.0785045501373036
0.545454545454546 0.0867141537925474
0.565656565656566 0.0956263525837856
0.585858585858586 0.105283858695462
0.606060606060606 0.115728588061928
0.626262626262626 0.127000884969569
0.646464646464647 0.13913863261063
0.666666666666667 0.15217625395663
0.686868686868687 0.166143613541904
0.707070707070707 0.181064838130536
0.727272727272727 0.196957082577935
0.747474747474748 0.213829276121285
0.767676767676768 0.231680893286112
0.787878787878788 0.250500801840098
0.808080808080808 0.270266246863874
0.828282828282828 0.290942034050138
0.848484848484849 0.312479975797186
0.868686868686869 0.334818659673195
0.888888888888889 0.357883589817355
0.909090909090909 0.381587737668554
0.929292929292929 0.405832519477534
0.94949494949495 0.430509195381333
0.96969696969697 0.455500660002564
0.98989898989899 0.48068356964564
1.01010101010101 0.50593072850579
1.03030303030303 0.531113638148867
1.05050505050505 0.556105102770098
1.07070707070707 0.580781778673897
1.09090909090909 0.605026560482877
1.11111111111111 0.628730708334076
1.13131313131313 0.651795638478236
1.15151515151515 0.674134322354245
1.17171717171717 0.695672264101293
1.19191919191919 0.716348051287557
1.21212121212121 0.736113496311333
1.23232323232323 0.754933404865319
1.25252525252525 0.772785022030146
1.27272727272727 0.789657215573496
1.29292929292929 0.805549460020895
1.31313131313131 0.820470684609526
1.33333333333333 0.8344380441948
1.35353535353535 0.847478797646271
1.37373737373737 0.860136219949061
1.39393939393939 0.872793642251851
1.41414141414141 0.885451064554641
1.43434343434343 0.89810848685743
1.45454545454545 0.91076590916022
1.47474747474747 0.92342333146301
1.4949494949495 0.9360807537658
1.51515151515152 0.94873817606859
1.53535353535354 0.961395598371379
1.55555555555556 0.974053020674169
1.57575757575758 0.986710442976959
1.5959595959596 0.999367865279749
1.61616161616162 1.01202528758254
1.63636363636364 1.02468270988533
1.65656565656566 1.03734013218812
1.67676767676768 1.04999755449091
1.6969696969697 1.0626549767937
1.71717171717172 1.07531239909649
1.73737373737374 1.08796982139928
1.75757575757576 1.10062724370207
1.77777777777778 1.11328466600486
1.7979797979798 1.12594208830765
1.81818181818182 1.13859951061044
1.83838383838384 1.15125693291323
1.85858585858586 1.16391435521602
1.87878787878788 1.17657177751881
1.8989898989899 1.1892291998216
1.91919191919192 1.20188662212439
1.93939393939394 1.21454404442718
1.95959595959596 1.22720146672997
1.97979797979798 1.23985888903276
2 1.25251631133555
};
\addplot [line width=1.1pt, color0]
table {%
0 0
0.0202020202020202 0.000706105125434897
0.0404040404040404 0.00148609193199745
0.0606060606060606 0.00234755488464833
0.0808080808080808 0.00329883901192329
0.101010101010101 0.00434910741321004
0.121212121212121 0.00550841333635133
0.141414141414141 0.00678777677656106
0.161616161616162 0.00819926543897553
0.181818181818182 0.00975607976913317
0.202020202020202 0.011472641582871
0.222222222222222 0.0133646856135657
0.242424242424242 0.0154493530338473
0.262626262626263 0.0177452856940481
0.282828282828283 0.0202727194438055
0.303030303030303 0.0230535744597895
0.323232323232323 0.0261115399856581
0.343434343434343 0.0294721502959029
0.363636363636364 0.0331628480216051
0.383838383838384 0.0372130302256544
0.404040404040404 0.0416540717956132
0.424242424242424 0.0465193198496263
0.444444444444444 0.0518440519500832
0.464646464646465 0.057665390029114
0.484848484848485 0.0640221611028589
0.505050505050505 0.0709546951591401
0.525252525252525 0.0785045501373036
0.545454545454546 0.0867141537925474
0.565656565656566 0.0956263525837856
0.585858585858586 0.105283858695462
0.606060606060606 0.115728588061928
0.626262626262626 0.127000884969569
0.646464646464647 0.13913863261063
0.666666666666667 0.15217625395663
0.686868686868687 0.166143613541904
0.707070707070707 0.181064838130536
0.727272727272727 0.196957082577935
0.747474747474748 0.213829276121285
0.767676767676768 0.231680893286112
0.787878787878788 0.250500801840098
0.808080808080808 0.270266246863874
0.828282828282828 0.290942034050138
0.848484848484849 0.312479975797186
0.868686868686869 0.334818659673195
0.888888888888889 0.357883589817355
0.909090909090909 0.381587737668554
0.929292929292929 0.405832519477534
0.94949494949495 0.430509195381333
0.96969696969697 0.455500660002564
0.98989898989899 0.48068356964564
1.01010101010101 0.50593072850579
1.03030303030303 0.531113638148867
1.05050505050505 0.556105102770098
1.07070707070707 0.580781778673897
1.09090909090909 0.605026560482877
1.11111111111111 0.628730708334076
1.13131313131313 0.651795638478236
1.15151515151515 0.674134322354245
1.17171717171717 0.695672264101293
1.19191919191919 0.716348051287557
1.21212121212121 0.736113496311333
1.23232323232323 0.754933404865319
1.25252525252525 0.772785022030146
1.27272727272727 0.789657215573496
1.29292929292929 0.805549460020895
1.31313131313131 0.820470684609526
1.33333333333333 0.8344380441948
1.35353535353535 0.8474756655408
1.37373737373737 0.859613413181862
1.39393939393939 0.870885710089502
1.41414141414141 0.881330439455968
1.43434343434343 0.890987945567645
1.45454545454545 0.899900144358883
1.47474747474747 0.908109748014127
1.4949494949495 0.915659602992291
1.51515151515152 0.922592137048572
1.53535353535354 0.928948908122317
1.55555555555556 0.934770246201347
1.57575757575758 0.940094978301804
1.5959595959596 0.944960226355817
1.61616161616162 0.949401267925776
1.63636363636364 0.953451450129826
1.65656565656566 0.957142147855528
1.67676767676768 0.960502758165772
1.6969696969697 0.963560723691641
1.71717171717172 0.966341578707625
1.73737373737374 0.968869012457383
1.75757575757576 0.971164945117583
1.77777777777778 0.973249612537865
1.7979797979798 0.97514165656856
1.81818181818182 0.976858218382297
1.83838383838384 0.978415032712455
1.85858585858586 0.979826521374869
1.87878787878788 0.981105884815079
1.8989898989899 0.98226519073822
1.91919191919192 0.983315459139507
1.93939393939394 0.984266743266782
1.95959595959596 0.985128206219433
1.97979797979798 0.985908193025996
2 0.98661429815143
};
\addlegendentry{$\beta = 5$}
\addplot [line width=1.1pt, color1, dotted, forget plot]
table {%
0 0
0.0202020202020202 1.01627802370219e-05
0.0404040404040404 2.26004487399178e-05
0.0606060606060606 3.78221510196619e-05
0.0808080808080808 5.64509467249064e-05
0.101010101010101 7.92492772416775e-05
0.121212121212121 0.000107150117544141
0.141414141414141 0.000141295076258929
0.161616161616162 0.000183080986618789
0.181818181818182 0.000234216869946846
0.202020202020202 0.000296793565014331
0.222222222222222 0.000373368815742015
0.242424242424242 0.000467071213492098
0.262626262626263 0.000581727118573294
0.282828282828283 0.000722015561215761
0.303030303030303 0.000893657170359496
0.323232323232323 0.0011036444261785
0.343434343434343 0.00136052200680636
0.363636363636364 0.00167472772651678
0.383838383838384 0.00205900656041602
0.404040404040404 0.0025289125244351
0.424242424242424 0.00310341570897743
0.444444444444444 0.00380563448722793
0.464646464646465 0.00466371570341162
0.484848484848485 0.00571188825320579
0.505050505050505 0.00699171749586192
0.525252525252525 0.00855358874148704
0.545454545454546 0.0104584466445831
0.565656565656566 0.0127798122240622
0.585858585858586 0.015606088274116
0.606060606060606 0.0190431441212211
0.626262626262626 0.0232171379621832
0.646464646464647 0.0282774841756008
0.666666666666667 0.0343997977975089
0.686868686868687 0.0417885421368174
0.707070707070707 0.0506789626933519
0.727272727272727 0.0613377095347897
0.747474747474748 0.0740613384563449
0.767676767676768 0.0891716623824961
0.787878787878788 0.107006748345475
0.808080808080808 0.12790630705575
0.828282828282828 0.152190425275188
0.848484848484849 0.180131195488967
0.868686868686869 0.211917936000535
0.888888888888889 0.247618403270369
0.909090909090909 0.2871405035138
0.929292929292929 0.330201031763109
0.94949494949495 0.376309119628005
0.96969696969697 0.424771470194145
0.98989898989899 0.474723526039209
1.01010101010101 0.525185678223387
1.03030303030303 0.57513773406845
1.05050505050505 0.623600084634591
1.07070707070707 0.669708172499486
1.09090909090909 0.712768700748795
1.11111111111111 0.752290800992226
1.13131313131313 0.787991268262061
1.15151515151515 0.819778008773628
1.17171717171717 0.847718778987407
1.19191919191919 0.872002897206845
1.21212121212121 0.89290245591712
1.23232323232323 0.910737541880099
1.25252525252525 0.926082398377185
1.27272727272727 0.94101250472932
1.29292929292929 0.955942611081456
1.31313131313131 0.970872717433591
1.33333333333333 0.985802823785727
1.35353535353535 1.00073293013786
1.37373737373737 1.01566303649
1.39393939393939 1.03059314284213
1.41414141414141 1.04552324919427
1.43434343434343 1.06045335554641
1.45454545454545 1.07538346189854
1.47474747474747 1.09031356825068
1.4949494949495 1.10524367460281
1.51515151515152 1.12017378095495
1.53535353535354 1.13510388730708
1.55555555555556 1.15003399365922
1.57575757575758 1.16496410001135
1.5959595959596 1.17989420636349
1.61616161616162 1.19482431271563
1.63636363636364 1.20975441906776
1.65656565656566 1.2246845254199
1.67676767676768 1.23961463177203
1.6969696969697 1.25454473812417
1.71717171717172 1.2694748444763
1.73737373737374 1.28440495082844
1.75757575757576 1.29933505718057
1.77777777777778 1.31426516353271
1.7979797979798 1.32919526988485
1.81818181818182 1.34412537623698
1.83838383838384 1.35905548258912
1.85858585858586 1.37398558894125
1.87878787878788 1.38891569529339
1.8989898989899 1.40384580164552
1.91919191919192 1.41877590799766
1.93939393939394 1.4337060143498
1.95959595959596 1.44863612070193
1.97979797979798 1.46356622705407
2 1.4784963334062
};
\addplot [line width=1.1pt, color1]
table {%
0 0
0.0202020202020202 1.01627802370219e-05
0.0404040404040404 2.26004487399178e-05
0.0606060606060606 3.78221510196619e-05
0.0808080808080808 5.64509467249064e-05
0.101010101010101 7.92492772416775e-05
0.121212121212121 0.000107150117544141
0.141414141414141 0.000141295076258929
0.161616161616162 0.000183080986618789
0.181818181818182 0.000234216869946846
0.202020202020202 0.000296793565014331
0.222222222222222 0.000373368815742015
0.242424242424242 0.000467071213492098
0.262626262626263 0.000581727118573294
0.282828282828283 0.000722015561215761
0.303030303030303 0.000893657170359496
0.323232323232323 0.0011036444261785
0.343434343434343 0.00136052200680636
0.363636363636364 0.00167472772651678
0.383838383838384 0.00205900656041602
0.404040404040404 0.0025289125244351
0.424242424242424 0.00310341570897743
0.444444444444444 0.00380563448722793
0.464646464646465 0.00466371570341162
0.484848484848485 0.00571188825320579
0.505050505050505 0.00699171749586192
0.525252525252525 0.00855358874148704
0.545454545454546 0.0104584466445831
0.565656565656566 0.0127798122240622
0.585858585858586 0.015606088274116
0.606060606060606 0.0190431441212211
0.626262626262626 0.0232171379621832
0.646464646464647 0.0282774841756008
0.666666666666667 0.0343997977975089
0.686868686868687 0.0417885421368174
0.707070707070707 0.0506789626933519
0.727272727272727 0.0613377095347897
0.747474747474748 0.0740613384563449
0.767676767676768 0.0891716623824961
0.787878787878788 0.107006748345475
0.808080808080808 0.12790630705575
0.828282828282828 0.152190425275188
0.848484848484849 0.180131195488967
0.868686868686869 0.211917936000535
0.888888888888889 0.247618403270369
0.909090909090909 0.2871405035138
0.929292929292929 0.330201031763109
0.94949494949495 0.376309119628005
0.96969696969697 0.424771470194145
0.98989898989899 0.474723526039209
1.01010101010101 0.525185678223387
1.03030303030303 0.57513773406845
1.05050505050505 0.623600084634591
1.07070707070707 0.669708172499486
1.09090909090909 0.712768700748795
1.11111111111111 0.752290800992226
1.13131313131313 0.787991268262061
1.15151515151515 0.819778008773628
1.17171717171717 0.847718778987407
1.19191919191919 0.872002897206845
1.21212121212121 0.89290245591712
1.23232323232323 0.910737541880099
1.25252525252525 0.92584786580625
1.27272727272727 0.938571494727806
1.29292929292929 0.949230241569243
1.31313131313131 0.958120662125778
1.33333333333333 0.965509406465086
1.35353535353535 0.971631720086994
1.37373737373737 0.976692066300412
1.39393939393939 0.980866060141374
1.41414141414141 0.984303115988479
1.43434343434343 0.987129392038533
1.45454545454545 0.989450757618012
1.47474747474747 0.991355615521108
1.4949494949495 0.992917486766733
1.51515151515152 0.994197316009389
1.53535353535354 0.995245488559184
1.55555555555556 0.996103569775367
1.57575757575758 0.996805788553618
1.5959595959596 0.99738029173816
1.61616161616162 0.997850197702179
1.63636363636364 0.998234476536078
1.65656565656566 0.998548682255789
1.67676767676768 0.998805559836417
1.6969696969697 0.999015547092236
1.71717171717172 0.999187188701379
1.73737373737374 0.999327477144022
1.75757575757576 0.999442133049103
1.77777777777778 0.999535835446853
1.7979797979798 0.999612410697581
1.81818181818182 0.999674987392648
1.83838383838384 0.999726123275976
1.85858585858586 0.999767909186336
1.87878787878788 0.999802054145051
1.8989898989899 0.999829954985353
1.91919191919192 0.99985275331587
1.93939393939394 0.999871382111576
1.95959595959596 0.999886603813855
1.97979797979798 0.999899041482358
2 0.999909204262595
};
\addlegendentry{$\beta = 10$}
\addplot [line width=1.1pt, color2, dotted, forget plot]
table {%
0 0
0.0202020202020202 9.12536712860401e-12
0.0404040404040404 2.42466047239986e-11
0.0606060606060606 4.93036722559737e-11
0.0808080808080808 9.08249031539299e-11
0.101010101010101 1.59628754659025e-10
0.121212121212121 2.73641109771461e-10
0.141414141414141 4.62567761871924e-10
0.161616161616162 7.75632003069404e-10
0.181818181818182 1.2944012528493e-09
0.202020202020202 2.15403783698775e-09
0.222222222222222 3.57851526189279e-09
0.242424242424242 5.93897264700161e-09
0.262626262626263 9.85041415102472e-09
0.282828282828283 1.63319431312203e-08
0.303030303030303 2.70722851913874e-08
0.323232323232323 4.48697747845728e-08
0.343434343434343 7.43614454457031e-08
0.363636363636364 1.2323118114832e-07
0.383838383838384 2.04211704435409e-07
0.404040404040404 3.38402007526994e-07
0.424242424242424 5.60764547574699e-07
0.444444444444444 9.29234448276972e-07
0.464646464646465 1.53981397710279e-06
0.484848484848485 2.55158487239004e-06
0.505050505050505 4.22815476208704e-06
0.525252525252525 7.00633472605627e-06
0.545454545454546 1.16099372177159e-05
0.565656565656566 1.92383318435851e-05
0.585858585858586 3.18788534716674e-05
0.606060606060606 5.28243691300112e-05
0.626262626262626 8.75306065560855e-05
0.646464646464647 0.000145035940518401
0.666666666666667 0.000240311698930906
0.686868686868687 0.00039815025742107
0.707070707070707 0.000659589984292497
0.727272727272727 0.00109251277149602
0.747474747474748 0.00180907062975444
0.767676767676768 0.00299419609122764
0.787878787878788 0.00495184792050363
0.808080808080808 0.00817894284239418
0.828282828282828 0.0134806276869578
0.848484848484849 0.022142203944244
0.868686868686869 0.0361650012062996
0.888888888888889 0.05853690286048
0.909090909090909 0.0934070047029444
0.929292929292929 0.145831483521027
0.94949494949495 0.220522127031682
0.96969696969697 0.319172826707583
0.98989898989899 0.43720204629173
1.01010101010101 0.562797953680495
1.03030303030303 0.680827173264643
1.05050505050505 0.779477872940543
1.07070707070707 0.854168516451197
1.09090909090909 0.90659299526928
1.11111111111111 0.941463097111744
1.13131313131313 0.963834998765924
1.15151515151515 0.981114813291169
1.17171717171717 0.998387928250573
1.19191919191919 1.01566104320998
1.21212121212121 1.03293415816938
1.23232323232323 1.05020727312879
1.25252525252525 1.06748038808819
1.27272727272727 1.0847535030476
1.29292929292929 1.102026618007
1.31313131313131 1.1192997329664
1.33333333333333 1.13657284792581
1.35353535353535 1.15384596288521
1.37373737373737 1.17111907784462
1.39393939393939 1.18839219280402
1.41414141414141 1.20566530776343
1.43434343434343 1.22293842272283
1.45454545454545 1.24021153768224
1.47474747474747 1.25748465264164
1.4949494949495 1.27475776760104
1.51515151515152 1.29203088256045
1.53535353535354 1.30930399751985
1.55555555555556 1.32657711247926
1.57575757575758 1.34385022743866
1.5959595959596 1.36112334239807
1.61616161616162 1.37839645735747
1.63636363636364 1.39566957231688
1.65656565656566 1.41294268727628
1.67676767676768 1.43021580223568
1.6969696969697 1.44748891719509
1.71717171717172 1.46476203215449
1.73737373737374 1.4820351471139
1.75757575757576 1.4993082620733
1.77777777777778 1.51658137703271
1.7979797979798 1.53385449199211
1.81818181818182 1.55112760695152
1.83838383838384 1.56840072191092
1.85858585858586 1.58567383687032
1.87878787878788 1.60294695182973
1.8989898989899 1.62022006678913
1.91919191919192 1.63749318174854
1.93939393939394 1.65476629670794
1.95959595959596 1.67203941166735
1.97979797979798 1.68931252662675
2 1.70658564158616
};
\addplot [line width=1.1pt, color2]
table {%
0 0
0.0202020202020202 9.12536712860401e-12
0.0404040404040404 2.42466047239986e-11
0.0606060606060606 4.93036722559737e-11
0.0808080808080808 9.08249031539299e-11
0.101010101010101 1.59628754659025e-10
0.121212121212121 2.73641109771461e-10
0.141414141414141 4.62567761871924e-10
0.161616161616162 7.75632003069404e-10
0.181818181818182 1.2944012528493e-09
0.202020202020202 2.15403783698775e-09
0.222222222222222 3.57851526189279e-09
0.242424242424242 5.93897264700161e-09
0.262626262626263 9.85041415102472e-09
0.282828282828283 1.63319431312203e-08
0.303030303030303 2.70722851913874e-08
0.323232323232323 4.48697747845728e-08
0.343434343434343 7.43614454457031e-08
0.363636363636364 1.2323118114832e-07
0.383838383838384 2.04211704435409e-07
0.404040404040404 3.38402007526994e-07
0.424242424242424 5.60764547574699e-07
0.444444444444444 9.29234448276972e-07
0.464646464646465 1.53981397710279e-06
0.484848484848485 2.55158487239004e-06
0.505050505050505 4.22815476208704e-06
0.525252525252525 7.00633472605627e-06
0.545454545454546 1.16099372177159e-05
0.565656565656566 1.92383318435851e-05
0.585858585858586 3.18788534716674e-05
0.606060606060606 5.28243691300112e-05
0.626262626262626 8.75306065560855e-05
0.646464646464647 0.000145035940518401
0.666666666666667 0.000240311698930906
0.686868686868687 0.00039815025742107
0.707070707070707 0.000659589984292497
0.727272727272727 0.00109251277149602
0.747474747474748 0.00180907062975444
0.767676767676768 0.00299419609122764
0.787878787878788 0.00495184792050363
0.808080808080808 0.00817894284239418
0.828282828282828 0.0134806276869578
0.848484848484849 0.022142203944244
0.868686868686869 0.0361650012062996
0.888888888888889 0.05853690286048
0.909090909090909 0.0934070047029444
0.929292929292929 0.145831483521027
0.94949494949495 0.220522127031682
0.96969696969697 0.319172826707583
0.98989898989899 0.43720204629173
1.01010101010101 0.562797953680495
1.03030303030303 0.680827173264643
1.05050505050505 0.779477872940543
1.07070707070707 0.854168516451197
1.09090909090909 0.90659299526928
1.11111111111111 0.941463097111744
1.13131313131313 0.963834998765924
1.15151515151515 0.97785779602798
1.17171717171717 0.986519372285266
1.19191919191919 0.99182105712983
1.21212121212121 0.99504815205172
1.23232323232323 0.997005803880996
1.25252525252525 0.99819092934247
1.27272727272727 0.998907487200728
1.29292929292929 0.999340409987931
1.31313131313131 0.999601849714803
1.33333333333333 0.999759688273293
1.35353535353535 0.999854964031705
1.37373737373737 0.999912469365668
1.39393939393939 0.999947175603094
1.41414141414141 0.999968121118752
1.43434343434343 0.999980761640381
1.45454545454545 0.999988390035006
1.47474747474747 0.999992993637498
1.4949494949495 0.999995771817462
1.51515151515152 0.999997448387352
1.53535353535354 0.999998460158247
1.55555555555556 0.999999070737776
1.57575757575758 0.999999439207676
1.5959595959596 0.999999661570216
1.61616161616162 0.999999795760519
1.63636363636364 0.999999876741043
1.65656565656566 0.999999925610778
1.67676767676768 0.999999955102449
1.6969696969697 0.999999972899939
1.71717171717172 0.999999983640281
1.73737373737374 0.99999999012181
1.75757575757576 0.999999994033251
1.77777777777778 0.999999996393709
1.7979797979798 0.999999997818186
1.81818181818182 0.999999998677823
1.83838383838384 0.999999999196592
1.85858585858586 0.999999999509656
1.87878787878788 0.999999999698583
1.8989898989899 0.999999999812595
1.91919191919192 0.999999999881399
1.93939393939394 0.99999999992292
1.95959595959596 0.999999999947977
1.97979797979798 0.999999999963099
2 0.999999999972224
};
\addlegendentry{$\beta = 25$}
\end{axis}

\end{tikzpicture}


==> figures/psi_infinity.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={\(\displaystyle \overline{\psi},\overline{\varphi}\)},
ymin=-0.15, ymax=3.15,
ytick style={color=black}, xmajorgrids, ymajorgrids
]
\addplot [line width=1.1pt, color0]
table {%
0 0
0.0202020202020202 0
0.0404040404040404 0
0.0606060606060606 0
0.0808080808080808 0
0.101010101010101 0
0.121212121212121 0
0.141414141414141 0
0.161616161616162 0
0.181818181818182 0
0.202020202020202 0
0.222222222222222 0
0.242424242424242 0
0.262626262626263 0
0.282828282828283 0
0.303030303030303 0
0.323232323232323 0
0.343434343434343 0
0.363636363636364 0
0.383838383838384 0
0.404040404040404 0
0.424242424242424 0
0.444444444444444 0
0.464646464646465 0
0.484848484848485 0
0.505050505050505 0
0.525252525252525 0
0.545454545454546 0
0.565656565656566 0
0.585858585858586 0
0.606060606060606 0
0.626262626262626 0
0.646464646464647 0
0.666666666666667 0
0.686868686868687 0
0.707070707070707 0
0.727272727272727 0
0.747474747474748 0
0.767676767676768 0
0.787878787878788 0
0.808080808080808 0
0.828282828282828 0
0.848484848484849 0
0.868686868686869 0
0.888888888888889 0
0.909090909090909 0
0.929292929292929 0
0.94949494949495 0
0.96969696969697 0
0.98989898989899 0
0.99989898989899 0
1.00010101010101 1
1.01010101010101 1
1.03030303030303 1
1.05050505050505 1
1.07070707070707 1
1.09090909090909 1
1.11111111111111 1
1.13131313131313 1
1.15151515151515 1
1.17171717171717 1
1.19191919191919 1
1.21212121212121 1
1.23232323232323 1
1.25252525252525 1
1.27272727272727 1
1.29292929292929 1
1.31313131313131 1
1.33333333333333 1
1.35353535353535 1
1.37373737373737 1
1.39393939393939 1
1.41414141414141 1
1.43434343434343 1
1.45454545454545 1
1.47474747474747 1
1.4949494949495 1
1.51515151515152 1
1.53535353535354 1
1.55555555555556 1
1.57575757575758 1
1.5959595959596 1
1.61616161616162 1
1.63636363636364 1
1.65656565656566 1
1.67676767676768 1
1.6969696969697 1
1.71717171717172 1
1.73737373737374 1
1.75757575757576 1
1.77777777777778 1
1.7979797979798 1
1.81818181818182 1
1.83838383838384 1
1.85858585858586 1
1.87878787878788 1
1.8989898989899 1
1.91919191919192 1
1.93939393939394 1
1.95959595959596 1
1.97979797979798 1
2 1
};
\addlegendentry{$\overline{\psi}$}
\addplot [line width=1.1pt, color1]
table {%
0 0
0.0202020202020202 0
0.0404040404040404 0
0.0606060606060606 0
0.0808080808080808 0
0.101010101010101 0
0.121212121212121 0
0.141414141414141 0
0.161616161616162 0
0.181818181818182 0
0.202020202020202 0
0.222222222222222 0
0.242424242424242 0
0.262626262626263 0
0.282828282828283 0
0.303030303030303 0
0.323232323232323 0
0.343434343434343 0
0.363636363636364 0
0.383838383838384 0
0.404040404040404 0
0.424242424242424 0
0.444444444444444 0
0.464646464646465 0
0.484848484848485 0
0.505050505050505 0
0.525252525252525 0
0.545454545454546 0
0.565656565656566 0
0.585858585858586 0
0.606060606060606 0
0.626262626262626 0
0.646464646464647 0
0.666666666666667 0
0.686868686868687 0
0.707070707070707 0
0.727272727272727 0
0.747474747474748 0
0.767676767676768 0
0.787878787878788 0
0.808080808080808 0
0.828282828282828 0
0.848484848484849 0
0.868686868686869 0
0.888888888888889 0
0.909090909090909 0
0.929292929292929 0
0.94949494949495 0
0.96969696969697 0
0.98989898989899 0
0.99989898989899 0
1.00010101010101 1
1.01010101010101 1.02020202020202
1.03030303030303 1.06060606060606
1.05050505050505 1.1010101010101
1.07070707070707 1.14141414141414
1.09090909090909 1.18181818181818
1.11111111111111 1.22222222222222
1.13131313131313 1.26262626262626
1.15151515151515 1.3030303030303
1.17171717171717 1.34343434343434
1.19191919191919 1.38383838383838
1.21212121212121 1.42424242424242
1.23232323232323 1.46464646464646
1.25252525252525 1.50505050505051
1.27272727272727 1.54545454545455
1.29292929292929 1.58585858585859
1.31313131313131 1.62626262626263
1.33333333333333 1.66666666666667
1.35353535353535 1.70707070707071
1.37373737373737 1.74747474747475
1.39393939393939 1.78787878787879
1.41414141414141 1.82828282828283
1.43434343434343 1.86868686868687
1.45454545454545 1.90909090909091
1.47474747474747 1.94949494949495
1.4949494949495 1.98989898989899
1.51515151515152 2.03030303030303
1.53535353535354 2.07070707070707
1.55555555555556 2.11111111111111
1.57575757575758 2.15151515151515
1.5959595959596 2.19191919191919
1.61616161616162 2.23232323232323
1.63636363636364 2.27272727272727
1.65656565656566 2.31313131313131
1.67676767676768 2.35353535353535
1.6969696969697 2.39393939393939
1.71717171717172 2.43434343434343
1.73737373737374 2.47474747474747
1.75757575757576 2.51515151515152
1.77777777777778 2.55555555555556
1.7979797979798 2.5959595959596
1.81818181818182 2.63636363636364
1.83838383838384 2.67676767676768
1.85858585858586 2.71717171717172
1.87878787878788 2.75757575757576
1.8989898989899 2.7979797979798
1.91919191919192 2.83838383838384
1.93939393939394 2.87878787878788
1.95959595959596 2.91919191919192
1.97979797979798 2.95959595959596
2 3
};
\addlegendentry{$\overline{\varphi}$}
\end{axis}

\end{tikzpicture}

